Gaia Search for stellar Companions of TESS Objects of Interest

The first results of a new survey are reported, which explores the 2nd data release of the ESA-Gaia mission, in order to search for stellar companions of (Community) TESS Objects of Interest and to characterize their properties. In total, 193 binary and 15 hierarchical triple star systems are presented, detected among 1391 target stars, which are located at distances closer than about 500pc around the Sun. The companions and the targets are equidistant and share a common proper motion, as it is expected for gravitationally bound stellar systems, proven with their accurate Gaia astrometry. The companions exhibit masses in the range between about 0.08$M_\odot$ and 3$M_\odot$ and are most frequently found in the mass range between 0.13 and 0.6$M_{\odot}$. The companions are separated from the targets by about 40 up to 9900au, and their frequency continually decreases with increasing separation. While most of the detected companions are late K to mid M dwarfs, also 5 white dwarf companions were identified in this survey, whose true nature is revealed by their photometric properties.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
128\,A& $14.5754\pm0.0252$ & $-49.146\pm0.042$ & $45.307\pm0.046$ &0.000& $8.3717\pm0.0004$ & $0.0693_{-0.0547}^{+0.1308}$\\
128\,B& $14.5970\pm0.0228$ & $-49.450\pm0.044$ & $42.862\pm0.060$ &0.000& $10.9253\pm0.0019$ & $_{ }^{ }$\\
\hline
129\,A& $16.1560\pm0.0209$ & $-202.815\pm0.031$ & $-71.518\pm0.029$ &0.000& $10.5895\pm0.0004$ & $0.3230_{-0.1470}^{+0.1353}$\\
129\,B& $16.1171\pm0.0590$ & $-207.466\pm0.086$ & $-72.266\pm0.081$ &0.400& $15.3877\pm0.0008$ & $_{ }^{ }$\\
129\,C& $15.7568\pm0.2105$ & $-207.135\pm0.317$ & $-68.684\pm0.318$ &0.849& $18.6132\pm0.0019$ & $_{ }^{ }$\\
\hline
130\,A& $17.3368\pm0.0283$ & $139.424\pm0.056$ & $30.476\pm0.042$ &0.000& $7.8037\pm0.0003$ & $0.1095_{-0.1006}^{+0.1796}$\\
130\,B& $17.7976\pm0.2582$ & $149.324\pm0.446$ & $25.134\pm0.489$ &1.621& $13.2226\pm0.0152$ & $_{ }^{ }$\\
\hline
149\,A& $2.5991\pm0.0635$ & $-7.910\pm0.160$ & $22.707\pm0.195$ &0.204& $11.2535\pm0.0016$ & $0.2618_{-0.0655}^{+0.0655}$&$\maltese$\\
149\,B& $2.6287\pm0.0631$ & $-7.876\pm0.152$ & $22.761\pm0.218$ &0.193& $11.3565\pm0.0009$ & $_{}^{}$\\
\hline
173\,A& $6.5491\pm0.0275$ & $22.849\pm0.057$ & $19.459\pm0.050$ &0.047& $9.1933\pm0.0003$ & $ _{}^{}$\\
173\,B& $6.6149\pm0.0454$ & $23.479\pm0.094$ & $20.061\pm0.080$ &0.241& $15.7209\pm0.0007$ & $ 0.1940_{-0.0257}^{+0.1463}$\\
\hline
179\,A& $25.9011\pm0.0244$ & $-36.676\pm0.042$ & $50.599\pm0.045$ &0.000& $8.7312\pm0.0007$ & $0.0080_{-0.0027}^{+0.0711}$\\
179\,BC& $26.5103\pm0.2127$ & $-35.022\pm0.339$ & $44.781\pm0.351$ &0.916& $9.6752\pm0.0044$ & $_{ }^{ }$\\
\hline
183\,A& $4.6665\pm0.0597$ & $76.603\pm0.135$ & $20.878\pm0.093$ &0.239& $8.6608\pm0.0003$ & $0.2738_{-0.2439}^{+0.2439}$&$\texttt{SHC}$\\
183\,B& $4.6147\pm0.0438$ & $77.807\pm0.078$ & $20.067\pm0.074$ &0.000& $11.2935\pm0.0010$ & $_{}^{}$\\
\hline
199\,A& $9.7491\pm0.0181$ & $45.702\pm0.037$ & $58.455\pm0.038$ &0.000& $10.5784\pm0.0003$ & $0.1603_{-0.0940}^{+0.1074}$\\
199\,B& $9.7985\pm0.1556$ & $45.152\pm0.358$ & $57.911\pm0.314$ &0.871& $18.4146\pm0.0028$ & $_{ }^{ }$\\
\hline
204\,A& $10.4596\pm0.0234$ & $88.887\pm0.042$ & $-148.960\pm0.042$ &0.000& $9.6845\pm0.0002$ & $ _{}^{}$\\
204\,B& $10.4844\pm0.0244$ & $89.647\pm0.042$ & $-149.146\pm0.041$ &0.000& $10.8454\pm0.0003$ & $ 0.1605_{-0.0785}^{+0.2125}$\\
\hline
218\,A& $19.0761\pm0.0495$ & $139.087\pm0.075$ & $190.940\pm0.101$ &0.395& $14.6601\pm0.0020$ & $ _{}^{}$\\
218\,B& $19.0539\pm0.0546$ & $139.840\pm0.082$ & $190.998\pm0.102$ &0.441& $14.8168\pm0.0007$ & $ 0.2172_{-0.0512}^{+0.1423}$\\
\hline
221\,A& $19.9060\pm0.0315$ & $269.660\pm0.042$ & $145.156\pm0.039$ &0.245& $13.3363\pm0.0003$ & $ _{}^{}$\\
221\,B& $19.8463\pm0.0318$ & $266.171\pm0.043$ & $146.293\pm0.039$ &0.240& $13.5860\pm0.0004$ & $ 0.0250_{-0.0204}^{+0.2240}$\\
\hline
240\,A& $13.3256\pm0.0272$ & $27.398\pm0.030$ & $-10.245\pm0.032$ &0.000& $11.4397\pm0.0009$ & $0.1887_{-0.1834}^{+0.2994}$\\
240\,B& $13.2797\pm0.0629$ & $26.577\pm0.071$ & $-13.078\pm0.063$ &0.382& $14.8756\pm0.0016$ & $_{ }^{ }$\\
\hline
248\,A& $13.1371\pm0.0242$ & $93.532\pm0.040$ & $12.894\pm0.038$ &0.000& $8.8834\pm0.0002$ & $0.0985_{-0.0621}^{+0.1786}$\\
248\,B& $13.1898\pm0.0358$ & $94.780\pm0.058$ & $12.259\pm0.055$ &0.307& $14.3370\pm0.0030$ & $_{ }^{ }$\\
\hline
249\,A& $14.1300\pm0.0311$ & $-71.222\pm0.041$ & $-122.939\pm0.041$ &0.000& $12.0877\pm0.0002$ & $0.4490_{-0.1943}^{+0.2697}$\\
249\,B& $14.0659\pm0.0415$ & $-70.149\pm0.058$ & $-123.861\pm0.059$ &0.221& $15.2666\pm0.0003$ & $ 0.0105_{-0.0105}^{+0.1090}$\\
249\,C& $13.8908\pm0.1431$ & $-71.360\pm0.191$ & $-121.586\pm0.199$ &0.424& $17.9765\pm0.0010$ & $_{ }^{ }$\\
\hline
252\,A& $2.9390\pm0.7971$ & $-10.772\pm1.626$ & $-27.996\pm1.565$ &5.135& $12.3250\pm0.0006$ & $ _{}^{}$\\
252\,B& $4.2642\pm0.0287$ & $-9.117\pm0.056$ & $-27.139\pm0.060$ &0.130& $15.5085\pm0.0004$ & $ 0.0145_{-0.0145}^{+0.0931}$\\
\hline
253\,A& $32.3932\pm0.0293$ & $102.655\pm0.049$ & $-141.130\pm0.041$ &0.000& $10.1807\pm0.0005$ & $0.1837_{-0.0617}^{+0.2699}$\\
253\,B& $32.3046\pm0.0768$ & $96.035\pm0.154$ & $-137.807\pm0.084$ &0.498& $14.3109\pm0.0041$ & $_{ }^{ }$\\
\hline
268\,A& $3.0913\pm0.0204$ & $-21.390\pm0.036$ & $1.649\pm0.043$ &0.000& $10.4992\pm0.0003$ & $1.1970_{-0.4274}^{+0.3701}$\\
268\,B& $3.1027\pm0.0231$ & $-21.170\pm0.040$ & $2.886\pm0.047$ &0.000& $10.6965\pm0.0003$ & $ 1.3430_{-0.3635}^{+0.2193}$\\
268\,C& $3.0635\pm0.2416$ & $-21.012\pm0.460$ & $1.455\pm0.542$ &0.805& $18.6338\pm0.0030$ & $_{ }^{ }$\\
\hline
277\,B& $15.4345\pm0.0328$ & $-115.432\pm0.067$ & $-249.177\pm0.049$ &0.000& $12.7896\pm0.0007$ & $ _{}^{}$\\
277\,A& $15.4178\pm0.0326$ & $-113.765\pm0.066$ & $-248.763\pm0.049$ &0.000& $12.4856\pm0.0004$ & $ 0.4635_{-0.3148}^{+0.2770}$\\
\hline
330\,A& $4.9633\pm0.0385$ & $25.159\pm0.045$ & $-36.495\pm0.036$ &0.000& $13.6181\pm0.0006$ & $0.1948_{-0.1643}^{+0.2852}$\\
330\,B& $3.2842\pm0.3821$ & $24.169\pm0.436$ & $-41.448\pm0.361$ &1.681& $16.7718\pm0.0034$ & $_{ }^{ }$\\
\hline
354\,A& $2.6988\pm0.0647$ & $24.819\pm0.076$ & $14.274\pm0.082$ &0.320& $11.7945\pm0.0005$ & $ _{}^{}$\\
354\,B& $2.4435\pm0.0254$ & $24.429\pm0.030$ & $14.629\pm0.034$ &0.000& $12.4449\pm0.0002$ & $ 0.1208_{-0.0741}^{+0.1130}$\\
\hline
421\,A& $13.3407\pm0.0361$ & $-35.687\pm0.046$ & $50.450\pm0.064$ &0.000& $9.7778\pm0.0002$ & $ _{}^{}$\\
421\,B& $13.3620\pm0.0466$ & $-35.997\pm0.070$ & $50.547\pm0.083$ &0.273& $14.5930\pm0.0005$ & $ 0.1863_{-0.0809}^{+0.2251}$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
422\,B& $8.0032\pm0.0381$ & $-79.995\pm0.040$ & $-68.198\pm0.050$ &0.000& $9.3642\pm0.0002$ & $0.3548_{-0.1411}^{+0.1670}$\\
422\,A& $8.1757\pm0.0443$ & $-85.471\pm0.047$ & $-66.476\pm0.061$ &0.072& $8.2627\pm0.0004$ & $_{ }^{ }$\\
\hline
426\,A& $8.7748\pm0.0327$ & $5.456\pm0.052$ & $-25.589\pm0.062$ &0.000& $10.0409\pm0.0006$ & $ _{}^{}$\\
426\,B& $8.8513\pm0.0312$ & $4.352\pm0.047$ & $-27.448\pm0.051$ &0.000& $10.8149\pm0.0012$ & $ 0.0740_{-0.0660}^{+0.1900}$\\
\hline
444\,A& $17.3935\pm0.0249$ & $-25.830\pm0.035$ & $-116.428\pm0.045$ &0.000& $9.6063\pm0.0004$ & $0.0080_{-0.0027}^{+0.0250}$\\
444\,B& $17.3367\pm0.0648$ & $-24.508\pm0.093$ & $-118.363\pm0.116$ &0.440& $15.9063\pm0.0011$ & $_{ }^{ }$\\
\hline
451\,A& $8.0527\pm0.0250$ & $-11.167\pm0.039$ & $12.374\pm0.054$ &0.000& $10.7498\pm0.0008$ & $0.0732_{-0.0607}^{+0.1586}$\\
451\,B& $8.1147\pm0.0379$ & $-11.314\pm0.064$ & $12.234\pm0.082$ &0.322& $14.3571\pm0.0007$ & $_{ }^{ }$\\
\hline
454\,A& $12.5374\pm0.0316$ & $-48.020\pm0.055$ & $5.972\pm0.065$ &0.000& $8.3731\pm0.0004$ & $ _{}^{}$\\
454\,B& $12.6646\pm0.0261$ & $-50.736\pm0.042$ & $6.323\pm0.055$ &0.000& $10.8220\pm0.0004$ & $ 0.1733_{-0.1624}^{+0.5137}$\\
\hline
457\,A& $8.2336\pm0.0931$ & $83.566\pm0.118$ & $47.677\pm0.139$ &0.516& $15.6183\pm0.0016$ & $_{}^{}$& \\
457\,B& $8.2188\pm0.1310$ & $78.915\pm0.164$ & $51.300\pm0.200$ &0.688& $16.0256\pm0.0016$ & $_{}^{}$\\
\hline
463\,A& $5.2957\pm0.0265$ & $59.356\pm0.033$ & $10.852\pm0.038$ &0.073& $9.4513\pm0.0004$ & $ _{}^{}$\\
463\,B& $5.3588\pm0.0432$ & $60.270\pm0.063$ & $10.439\pm0.067$ &0.212& $10.5054\pm0.0002$ & $ 0.1640_{-0.1290}^{+0.3031}$\\
\hline
470\,A& $7.6363\pm0.0233$ & $52.514\pm0.028$ & $-67.020\pm0.039$ &0.000& $11.2461\pm0.0006$ & $0.1560_{-0.0220}^{+0.0601}$\\
470\,B& $7.6348\pm0.0982$ & $52.931\pm0.121$ & $-68.227\pm0.161$ &0.580& $17.1404\pm0.0015$ & $_{ }^{ }$\\
470\,C& $7.6603\pm0.1119$ & $52.332\pm0.129$ & $-66.226\pm0.181$ &0.490& $17.4991\pm0.0017$ & $_{ }^{ }$\\
\hline
488\,A& $36.5150\pm0.0498$ & $-403.168\pm0.086$ & $-381.015\pm0.048$ &0.099& $12.4650\pm0.0003$ & $ _{}^{}$\\
488\,B& $36.3579\pm0.1255$ & $-399.366\pm0.215$ & $-380.731\pm0.123$ &0.750& $15.9471\pm0.0008$ & $ 0.3877_{-0.1303}^{+0.3503}$\\
\hline
507\,A& $8.9901\pm0.0560$ & $47.801\pm0.077$ & $-15.298\pm0.058$ &0.366& $14.4997\pm0.0006$ & $ _{}^{}$\\
507\,B& $9.0309\pm0.0509$ & $47.690\pm0.066$ & $-14.991\pm0.051$ &0.283& $14.9682\pm0.0003$ & $ 0.1035_{-0.0310}^{+0.2510}$\\
\hline
510\,A& $10.7123\pm0.0223$ & $103.222\pm0.045$ & $-69.867\pm0.047$ &0.000& $8.8773\pm0.0003$ & $ _{}^{}$\\
510\,B& $10.6128\pm0.0250$ & $97.627\pm0.043$ & $-74.421\pm0.049$ &0.000& $12.8047\pm0.0015$ & $ 1.1190_{-0.3480}^{+0.2535}$\\
\hline
522\,A& $8.9660\pm0.0471$ & $-32.971\pm0.066$ & $9.711\pm0.059$ &0.000& $7.5378\pm0.0002$ & $0.4935_{-0.3365}^{+0.2836}$\\
522\,B& $10.4514\pm0.1215$ & $-32.188\pm0.159$ & $9.621\pm0.145$ &0.693& $13.6553\pm0.0004$ & $_{ }^{ }$\\
\hline
524\,A& $3.3816\pm0.0411$ & $-7.797\pm0.087$ & $-9.559\pm0.070$ &0.000& $10.3786\pm0.0004$ & $0.7303_{-0.3653}^{+0.1518}$\\
524\,B& $2.4379\pm0.6827$ & $-3.676\pm1.511$ & $-9.588\pm1.336$ &1.449& $20.0655\pm0.0075$ & $_{ }^{ }$\\
\hline
573\,A& $11.2845\pm0.0528$ & $-51.465\pm0.099$ & $-92.298\pm0.090$ &0.318& $14.1991\pm0.0007$ & $0.7081_{-0.1375}^{+0.1375}$& $\texttt{SHC}$\\
573\,B& $11.1932\pm0.0574$ & $-46.886\pm0.122$ & $-95.249\pm0.110$ &0.280& $15.0505\pm0.0016$ & $_{}^{}$\\
\hline
575\,A& $5.4664\pm0.0379$ & $12.889\pm0.055$ & $-46.863\pm0.050$ &0.000& $9.1051\pm0.0003$ & $1.2480_{-0.1597}^{+0.1581}$\\
575\,B& $6.3827\pm0.2637$ & $14.059\pm0.432$ & $-46.458\pm0.373$ &0.539& $17.3837\pm0.0103$ & $_{ }^{ }$\\
\hline
589\,A& $2.5346\pm0.0605$ & $-0.602\pm0.095$ & $-15.152\pm0.106$ &0.197& $6.6547\pm0.0004$ & $ _{}^{}$\\
589\,B& $2.5315\pm0.0315$ & $-0.658\pm0.050$ & $-15.131\pm0.071$ &0.000& $11.6472\pm0.0005$ & $ 0.1947_{-0.1401}^{+0.2954}$\\
\hline
611\,A& $10.2463\pm0.0363$ & $-32.660\pm0.055$ & $-22.308\pm0.049$ &0.000& $11.0206\pm0.0006$ & $ _{}^{}$\\
611\,B& $10.2982\pm0.0719$ & $-33.043\pm0.113$ & $-22.009\pm0.101$ &0.366& $16.3825\pm0.0008$ & $ 0.1113_{-0.1113}^{+0.3138}$\\
\hline
637\,A& $15.4623\pm0.0316$ & $9.999\pm0.046$ & $-103.899\pm0.056$ &0.000& $9.3754\pm0.0009$ & $0.2283_{-0.1353}^{+0.1353}$  & $\texttt{SHC}$\\
637\,B& $16.2488\pm0.3172$ & $15.525\pm0.481$ & $-102.352\pm0.437$ &1.681& $14.3965\pm0.0080$ & $_{}^{}$\\
\hline
644\,A& $4.8845\pm0.0274$ & $-11.529\pm0.033$ & $27.957\pm0.049$ &0.000& $10.6003\pm0.0004$ & $0.5490_{-0.0146}^{+0.0146}$& $\maltese$\\
644\,B& $4.9237\pm0.0348$ & $-10.387\pm0.048$ & $27.905\pm0.076$ &0.000& $10.9880\pm0.0006$ & $_{}^{}$\\
\hline
651\,B& $13.3391\pm0.1906$ & $6.801\pm0.357$ & $-15.818\pm0.310$ &0.798& $9.4485\pm0.0026$ & $ _{}^{}$\\
651\,A& $11.5959\pm0.0397$ & $11.692\pm0.074$ & $-14.240\pm0.069$ &0.057& $6.8563\pm0.0004$ & $ 0.2505_{-0.1990}^{+0.1509}$\\
\hline
658\,A& $4.6929\pm0.1181$ & $-50.824\pm0.164$ & $19.857\pm0.224$ &0.389& $9.8878\pm0.0003$ & $ _{}^{}$\\
658\,B& $4.0481\pm0.0427$ & $-52.296\pm0.056$ & $25.232\pm0.088$ &0.000& $10.6359\pm0.0003$ & $ 0.4190_{-0.3410}^{+0.3254}$\\
\hline
686\,A& $3.8876\pm0.0199$ & $-3.067\pm0.040$ & $25.498\pm0.045$ &0.000& $10.2835\pm0.0003$ & $0.7400_{-0.2861}^{+0.2826}$\\
686\,B& $3.1022\pm0.3965$ & $-0.314\pm0.898$ & $25.194\pm1.042$ &1.952& $19.6874\pm0.0054$ & $_{ }^{ }$\\
\hline
721\,A& $4.8187\pm0.0251$ & $24.215\pm0.046$ & $-54.199\pm0.048$ &0.000& $10.5582\pm0.0002$ & $ _{}^{}$\\
721\,B& $4.7191\pm0.0172$ & $22.726\pm0.033$ & $-55.797\pm0.034$ &0.112& $13.2790\pm0.0004$ & $ 0.1902_{-0.0993}^{+0.1810}$\\
\hline
737\,A& $3.3137\pm0.0778$ & $-38.857\pm0.118$ & $39.679\pm0.077$ &0.281& $15.9837\pm0.0009$ & $0.3619_{-0.1913}^{+0.1913}$& $\texttt{SHC}$\\
737\,B& $3.8023\pm0.6315$ & $-41.448\pm1.376$ & $42.642\pm1.506$ &1.701& $19.1667\pm0.0049$ & $_{}^{}$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
756\,A& $11.5755\pm0.0419$ & $-216.372\pm0.066$ & $29.209\pm0.066$ &0.226& $13.6961\pm0.0005$ & $ _{}^{}$\\
756\,B& $11.5757\pm0.0641$ & $-215.513\pm0.109$ & $29.988\pm0.100$ &0.367& $15.0491\pm0.0005$ & $ 0.3130_{-0.1736}^{+0.4370}$\\
\hline
762\,A& $10.1292\pm0.0441$ & $-159.157\pm0.070$ & $-24.515\pm0.067$ &0.282& $14.9535\pm0.0005$ & $0.8440_{-0.4921}^{+0.5630}$\\
762\,B& $9.9166\pm0.1574$ & $-157.432\pm0.266$ & $-23.611\pm0.236$ &0.639& $18.2213\pm0.0017$ & $_{ }^{ }$\\
\hline
809\,A& $5.0986\pm0.0211$ & $8.506\pm0.042$ & $91.193\pm0.046$ &0.000& $10.6879\pm0.0003$ & $ _{}^{}$\\
809\,B& $5.1602\pm0.0588$ & $8.560\pm0.124$ & $91.211\pm0.128$ &0.290& $16.8111\pm0.0007$ & $ 0.1490_{-0.1220}^{+0.1640}$\\
\hline
811\,A& $3.4923\pm0.0211$ & $14.968\pm0.036$ & $25.624\pm0.045$ &0.000& $11.3385\pm0.0005$ & $0.1356_{-0.1356}^{+0.1805}$& $\texttt{SHC}$\\
811\,B& $3.4943\pm0.0144$ & $15.897\pm0.023$ & $24.405\pm0.027$ &0.000& $13.1721\pm0.0018$ & $_{ }^{}$\\
\hline
815\,A& $16.7183\pm0.0360$ & $8.928\pm0.047$ & $7.102\pm0.050$ &0.000& $9.9398\pm0.0004$ & $ _{}^{}$\\
815\,B& $16.8254\pm0.0359$ & $10.089\pm0.047$ & $7.106\pm0.049$ &0.000& $12.4204\pm0.0003$ & $ 0.1113_{-0.0833}^{+0.2940}$\\
\hline
829\,A& $6.9952\pm0.1326$ & $-68.205\pm0.180$ & $-19.607\pm0.119$ &0.000& $11.0975\pm0.0010$ & $ _{}^{}$\\
829\,B& $7.1942\pm0.2583$ & $-68.937\pm0.318$ & $-18.728\pm0.184$ &0.349& $16.3746\pm0.0019$ & $ 0.0610_{-0.0411}^{+0.2064}$\\
\hline
830\,A& $4.4556\pm0.0214$ & $-12.219\pm0.039$ & $21.112\pm0.040$ &0.000& $11.3788\pm0.0004$ & $0.1880_{-0.1201}^{+0.1040}$\\
830\,B& $4.4879\pm0.0279$ & $-12.163\pm0.042$ & $19.696\pm0.037$ &0.000& $13.8387\pm0.0010$ & $_{ }^{ }$\\
\hline
833\,A& $23.9434\pm0.0238$ & $-157.239\pm0.045$ & $79.715\pm0.044$ &0.000& $11.0750\pm0.0006$ & $0.3820_{-0.1606}^{+0.3656}$\\
833\,B& $23.5547\pm0.0847$ & $-149.056\pm0.173$ & $83.372\pm0.168$ &0.773& $13.6509\pm0.0021$ & $_{ }^{ }$\\
833\,C& $23.9316\pm0.0425$ & $-158.669\pm0.080$ & $73.762\pm0.114$ &0.309& $13.9290\pm0.0029$ & $_{ }^{ }$\\
\hline
837\,A& $6.9893\pm0.0225$ & $-18.017\pm0.039$ & $11.307\pm0.037$ &0.000& $10.3560\pm0.0007$ & $0.0807_{-0.0637}^{+0.1334}$\\
837\,B& $6.6787\pm0.0983$ & $-17.882\pm0.143$ & $13.026\pm0.178$ &0.743& $15.0604\pm0.0086$ & $_{ }^{ }$\\
\hline
841\,A& $3.2383\pm0.0139$ & $15.099\pm0.029$ & $15.172\pm0.029$ &0.000& $13.1432\pm0.0003$ & $0.3820_{-0.1225}^{+0.1225}$& $\texttt{SHC}$\\
841\,B& $3.5415\pm0.6618$ & $15.586\pm1.559$ & $13.499\pm1.904$ &2.130& $20.1238\pm0.0082$ & $_{}^{}$\\
\hline
851\,A& $6.4468\pm0.0968$ & $134.694\pm0.205$ & $48.138\pm0.108$ &0.199& $11.4930\pm0.0008$ & $0.0080_{-0.0080}^{+0.0750}$\\
851\,B& $6.0507\pm0.3390$ & $138.835\pm0.810$ & $51.064\pm0.649$ &1.159& $17.0159\pm0.0211$ & $_{ }^{ }$\\
\hline
858\,B& $3.9634\pm0.0239$ & $10.997\pm0.047$ & $-10.990\pm0.044$ &0.000& $11.0695\pm0.0004$ & $ _{}^{}$\\
858\,A& $3.8811\pm0.0458$ & $8.551\pm0.186$ & $-12.474\pm0.145$ &0.000& $10.7895\pm0.0008$ & $ 0.3977_{-0.1571}^{+0.3194}$\\
\hline
866\,A& $2.1687\pm0.0202$ & $-28.031\pm0.041$ & $-2.248\pm0.047$ &0.000& $9.5682\pm0.0002$ & $ _{}^{}$\\
866\,B& $2.1680\pm0.0157$ & $-28.423\pm0.033$ & $-2.729\pm0.036$ &0.000& $12.9752\pm0.0003$ & $ 0.0770_{-0.0687}^{+0.1241}$\\
\hline
874\,A& $7.6324\pm0.0209$ & $-11.745\pm0.038$ & $-5.975\pm0.041$ &0.000& $9.1063\pm0.0003$ & $ _{}^{}$\\
874\,B& $7.6604\pm0.0206$ & $-12.565\pm0.041$ & $-5.489\pm0.047$ &0.000& $12.0605\pm0.0004$ & $ 0.1240_{-0.1000}^{+0.1940}$\\
\hline
878\,A& $2.9614\pm0.0342$ & $24.993\pm0.053$ & $25.261\pm0.064$ &0.000& $11.3215\pm0.0004$ & $1.2447_{-0.4207}^{+0.5234}$\\
878\,B& $3.0606\pm0.1480$ & $24.463\pm0.259$ & $24.852\pm0.310$ &0.201& $17.8085\pm0.0027$ & $_{ }^{ }$\\
\hline
880\,A& $16.4543\pm0.0302$ & $0.962\pm0.056$ & $23.237\pm0.056$ &0.000& $9.8371\pm0.0002$ & $ _{}^{}$\\
880\,B& $16.6020\pm0.0578$ & $-0.064\pm0.106$ & $19.745\pm0.102$ &0.357& $15.4533\pm0.0005$ & $ 0.0755_{-0.0485}^{+0.0715}$\\
\hline
907\,A& $3.1717\pm0.0428$ & $-1.388\pm0.041$ & $-37.836\pm0.056$ &0.000& $10.3273\pm0.0004$ & $0.5801_{-0.2700}^{+0.2700}$& $\texttt{SHC}$\\
907\,B& $3.2490\pm0.0459$ & $-1.428\pm0.053$ & $-37.253\pm0.081$ &0.000& $11.4351\pm0.0008$ & $_{}^{}$\\
\hline
929\,A& $8.7108\pm0.0223$ & $212.275\pm0.036$ & $43.110\pm0.039$ &0.000& $12.1394\pm0.0002$ & $ _{}^{}$\\
929\,B& $8.7465\pm0.0270$ & $212.143\pm0.044$ & $42.912\pm0.048$ &0.185& $14.4101\pm0.0005$ & $ 0.1500_{-0.1395}^{+0.3836}$\\
\hline
934\,A& $3.2837\pm0.0117$ & $0.279\pm0.022$ & $-17.249\pm0.029$ &0.000& $13.3142\pm0.0003$ & $0.3825_{-0.1595}^{+0.0670}$\\
934\,B& $3.6514\pm0.2426$ & $1.690\pm0.535$ & $-16.301\pm0.594$ &0.000& $19.4102\pm0.0035$ & $_{ }^{ }$\\
\hline
938\,A& $4.6219\pm0.0410$ & $-6.466\pm0.046$ & $-10.769\pm0.041$ &0.057& $11.2586\pm0.0010$ & $0.0260_{-0.0147}^{+0.1451}$\\
938\,B& $5.1233\pm0.2921$ & $-6.701\pm0.379$ & $-11.052\pm0.304$ &0.881& $18.8567\pm0.0025$ & $_{ }^{ }$\\
938\,C& $4.8931\pm0.3515$ & $-6.691\pm0.547$ & $-11.523\pm0.434$ &0.940& $19.2716\pm0.0030$ & $_{ }^{ }$\\
\hline
1014\,A& $4.4231\pm0.0559$ & $-13.063\pm0.078$ & $9.737\pm0.141$ &0.166& $7.5841\pm0.0004$ & $ _{}^{}$\\
1014\,B& $4.4651\pm0.0495$ & $-10.692\pm0.071$ & $7.334\pm0.130$ &0.135& $8.9513\pm0.0008$ & $ 0.1175_{-0.0895}^{+0.1431}$\\
\hline
1027\,A& $17.7190\pm0.0414$ & $-87.554\pm0.073$ & $12.992\pm0.057$ &0.118& $10.9608\pm0.0011$ & $ _{}^{}$\\
1027\,B& $17.5478\pm0.0688$ & $-85.731\pm0.104$ & $12.670\pm0.091$ &0.193& $11.5895\pm0.0009$ & $ 0.4540_{-0.1880}^{+0.2647}$\\
\hline
1036\,A& $5.4056\pm0.0282$ & $10.992\pm0.037$ & $-57.748\pm0.049$ &0.000& $10.7369\pm0.0002$ & $ _{}^{}$\\
1036\,B& $5.4816\pm0.0235$ & $11.120\pm0.031$ & $-57.720\pm0.042$ &0.000& $14.0426\pm0.0003$ & $ 0.5185_{-0.3656}^{+0.4148}$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
1037\,A& $3.5472\pm0.0416$ & $-19.686\pm0.070$ & $10.953\pm0.068$ &0.137& $9.0671\pm0.0003$ & $0.2993_{-0.1754}^{+0.1437}$\\
1037\,B& $3.6947\pm0.1538$ & $-18.626\pm0.333$ & $10.334\pm0.278$ &0.737& $17.8010\pm0.0020$ & $_{ }^{ }$\\
\hline
1043\,A& $4.7777\pm0.0253$ & $-9.496\pm0.051$ & $14.659\pm0.045$ &0.000& $9.9162\pm0.0003$ & $0.7490_{-0.4327}^{+0.2856}$\\
1043\,B& $4.7792\pm0.2172$ & $-8.460\pm0.548$ & $14.309\pm0.400$ &0.899& $12.4824\pm0.0039$ & $_{ }^{ }$\\
\hline
1044\,A& $1.9937\pm0.0387$ & $-14.441\pm0.073$ & $6.214\pm0.069$ &0.062& $10.1590\pm0.0005$ & $_{}^{}$& \\
1044\,B& $3.1674\pm0.5553$ & $-13.558\pm0.943$ & $5.825\pm0.797$ &2.049& $10.7026\pm0.0010$ & $_{}^{}$\\
\hline
1047\,A& $7.3833\pm0.0576$ & $-35.412\pm0.104$ & $24.084\pm0.128$ &0.296& $10.7123\pm0.0009$ & $0.1312_{-0.0983}^{+0.2815}$\\
1047\,B& $7.3494\pm0.0300$ & $-34.004\pm0.058$ & $25.521\pm0.058$ &0.243& $14.4792\pm0.0010$ & $_{ }^{ }$\\
1047\,C& $7.3933\pm0.0607$ & $-35.147\pm0.115$ & $25.540\pm0.122$ &0.310& $16.7378\pm0.0013$ & $ 0.3140_{-0.1697}^{+0.2361}$\\
\hline
1052\,A& $7.6752\pm0.0328$ & $-63.327\pm0.046$ & $-1.942\pm0.044$ &0.000& $9.3997\pm0.0003$ & $ _{}^{}$\\
1052\,B& $7.7898\pm0.0418$ & $-63.850\pm0.056$ & $-1.511\pm0.055$ &0.204& $14.8030\pm0.0003$ & $ 0.3545_{-0.2631}^{+0.2406}$\\
\hline
1057\,A& $10.1456\pm0.0275$ & $117.721\pm0.081$ & $-24.565\pm0.076$ &0.000& $9.8568\pm0.0004$ & $0.0590_{-0.0340}^{+0.1501}$\\
1057\,B& $10.2678\pm0.2707$ & $118.077\pm0.419$ & $-27.315\pm0.438$ &1.785& $14.7886\pm0.0135$ & $_{ }^{ }$\\
\hline
1098\,A& $9.4862\pm0.0239$ & $-18.776\pm0.039$ & $-18.086\pm0.039$ &0.000& $9.1152\pm0.0003$ & $ _{}^{}$\\
1098\,B& $9.4309\pm0.0643$ & $-18.486\pm0.109$ & $-17.988\pm0.095$ &0.343& $16.4009\pm0.0011$ & $ 0.3260_{-0.1357}^{+0.0888}$\\
\hline
1099\,A& $42.3332\pm0.0318$ & $224.864\pm0.062$ & $-186.625\pm0.057$ &0.000& $7.9725\pm0.0005$ & $0.2077_{-0.1440}^{+0.0974}$\\
1099\,B$^1$& $41.8381\pm0.0908$ & $247.896\pm0.187$ & $-157.626\pm0.158$ &0.427& $10.8308\pm0.0009$ & $_{ }^{ }$\\
\hline
1101\,A& $3.7765\pm0.0221$ & $16.363\pm0.037$ & $-5.515\pm0.047$ &0.000& $10.9768\pm0.0004$ & $ _{}^{}$\\
1101\,B& $3.7467\pm0.0151$ & $16.596\pm0.024$ & $-4.631\pm0.035$ &0.000& $13.6787\pm0.0009$ & $ 0.3430_{-0.1674}^{+0.2341}$\\
\hline
1110\,A& $4.0730\pm0.0444$ & $3.879\pm0.068$ & $-6.843\pm0.063$ &0.090& $9.9994\pm0.0006$ & $ _{}^{}$\\
1110\,B& $4.1962\pm0.0340$ & $3.888\pm0.053$ & $-8.107\pm0.049$ &0.000& $11.8642\pm0.0007$ & $ 0.1062_{-0.0640}^{+0.1860}$\\
\hline
1120\,A& $2.5620\pm0.0604$ & $11.183\pm0.090$ & $3.978\pm0.059$ &0.155& $10.6413\pm0.0004$ & $ _{}^{}$\\
1120\,B& $2.3505\pm0.0593$ & $11.667\pm0.131$ & $3.895\pm0.057$ &0.000& $11.6072\pm0.0008$ & $ 0.6505_{-0.4945}^{+0.7738}$\\
\hline
1145\,B& $2.2545\pm0.0562$ & $6.892\pm0.087$ & $6.137\pm0.103$ &0.203& $8.4081\pm0.0005$ & $ _{}^{}$\\
1145\,A& $2.1053\pm0.0473$ & $7.684\pm0.076$ & $7.328\pm0.081$ &0.177& $8.1881\pm0.0007$ & $ 0.2165_{-0.1876}^{+0.2086}$\\
\hline
1152\,A& $9.4652\pm0.0525$ & $-15.686\pm0.111$ & $43.795\pm0.085$ &0.111& $8.4681\pm0.0009$ & $0.0770_{-0.0655}^{+0.0655}$& $\maltese$\\
1152\,B& $9.4033\pm0.0702$ & $-21.012\pm0.117$ & $40.054\pm0.103$ &0.133& $8.8214\pm0.0010$ & $_{}^{}$\\
\hline
1154\,A& $10.6228\pm0.0300$ & $-6.159\pm0.066$ & $24.320\pm0.076$ &0.000& $9.7605\pm0.0004$ & $ _{}^{}$\\
1154\,B& $10.5530\pm0.0573$ & $-5.627\pm0.110$ & $23.488\pm0.144$ &0.433& $16.1200\pm0.0007$ & $ 0.2842_{-0.0842}^{+0.1102}$\\
\hline
1169\,A& $3.8322\pm0.0245$ & $-5.684\pm0.035$ & $7.670\pm0.039$ &0.000& $11.0189\pm0.0006$ & $0.6557_{-0.3169}^{+0.3169}$& $\texttt{SHC}$\\
1169\,B& $3.8639\pm0.0406$ & $-4.082\pm0.068$ & $7.858\pm0.046$ &0.000& $11.7215\pm0.0011$ & $_{}^{}$\\
\hline
1197\,A& $2.4373\pm0.0386$ & $8.576\pm0.072$ & $-0.501\pm0.056$ &0.000& $10.8103\pm0.0004$ & $0.3547_{-0.2275}^{+0.2275}$& $\texttt{SHC}$\\
1197\,B& $2.0993\pm0.1383$ & $8.014\pm0.324$ & $0.681\pm0.251$ &0.571& $14.6719\pm0.0069$ & $_{}^{}$\\
\hline
1201\,A& $26.3653\pm0.0357$ & $164.059\pm0.059$ & $46.626\pm0.063$ &0.000& $12.0966\pm0.0006$ & $ _{}^{}$\\
1201\,B$^2$ & $26.3610\pm0.0355$ & $174.420\pm0.061$ & $45.414\pm0.065$ &0.000& $12.3850\pm0.0004$ & $ 0.3580_{-0.0478}^{+0.4421}$\\
\hline
1203\,A& $15.3572\pm0.0446$ & $292.931\pm0.048$ & $-44.783\pm0.050$ &0.000& $8.4220\pm0.0002$ & $0.0870_{-0.0814}^{+0.1561}$\\
1203\,B& $17.7476\pm1.3147$ & $293.180\pm1.272$ & $-43.308\pm2.033$ &2.810& $19.8765\pm0.0071$ & $_{ }^{ }$\\
\hline
1208\,A& $7.3918\pm0.0197$ & $9.213\pm0.036$ & $40.384\pm0.037$ &0.000& $11.0974\pm0.0004$ & $ _{}^{}$\\
1208\,B& $7.4414\pm0.0174$ & $8.035\pm0.034$ & $38.757\pm0.032$ &0.043& $13.0362\pm0.0005$ & $ 0.2885_{-0.2621}^{+0.2742}$\\
\hline
1209\,A& $5.7239\pm0.0283$ & $43.445\pm0.052$ & $46.983\pm0.072$ &0.000& $9.9753\pm0.0005$ & $0.2373_{-0.0907}^{+0.2407}$\\
1209\,B& $5.8141\pm1.1792$ & $40.715\pm2.170$ & $50.230\pm3.192$ &4.622& $20.6806\pm0.0128$ & $_{ }^{ }$\\
\hline
1215\,B& $28.9037\pm0.0207$ & $-143.030\pm0.042$ & $-120.713\pm0.047$ &0.000& $11.5358\pm0.0007$ & $_{}^{}$& \\
1215\,A& $28.8200\pm0.0185$ & $-131.355\pm0.036$ & $-117.929\pm0.033$ &0.000& $11.4170\pm0.0007$ & $_{}^{}$\\
\hline
1220\,A& $3.6251\pm0.0311$ & $16.229\pm0.051$ & $4.771\pm0.060$ &0.044& $9.8906\pm0.0004$ & $ _{}^{}$\\
1220\,B& $3.5306\pm0.0577$ & $16.364\pm0.092$ & $4.563\pm0.134$ &0.267& $16.1316\pm0.0012$ & $ 0.3520_{-0.1391}^{+0.3881}$\\
\hline
1228\,A& $3.6449\pm0.0293$ & $-0.918\pm0.054$ & $35.033\pm0.055$ &0.080& $9.2047\pm0.0003$ & $ _{}^{}$\\
1228\,B& $3.7065\pm0.0263$ & $-0.240\pm0.048$ & $35.599\pm0.049$ &0.003& $15.1974\pm0.0006$ & $ 0.0560_{-0.0486}^{+0.5240}$\\
\hline
1234\,A& $9.5031\pm0.0401$ & $-29.235\pm0.059$ & $-14.449\pm0.063$ &0.257& $15.0096\pm0.0006$ & $0.2905_{-0.0369}^{+0.1500}$\\
1234\,B& $9.5912\pm0.1030$ & $-28.852\pm0.149$ & $-11.778\pm0.162$ &0.499& $17.3049\pm0.0011$ & $_{ }^{ }$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
1242\,A& $9.0609\pm0.0298$ & $1.525\pm0.049$ & $-39.808\pm0.052$ &0.000& $12.3561\pm0.0002$ & $ _{}^{}$\\
1242\,B& $9.1904\pm0.0430$ & $1.614\pm0.086$ & $-39.539\pm0.089$ &0.267& $15.4298\pm0.0008$ & $ 0.1637_{-0.0717}^{+0.1703}$\\
\hline
1246\,A& $5.8736\pm0.0232$ & $-48.024\pm0.047$ & $81.928\pm0.051$ &0.000& $11.7291\pm0.0002$ & $0.1733_{-0.1489}^{+0.1717}$\\
1246\,B& $5.8666\pm0.0515$ & $-47.208\pm0.104$ & $81.950\pm0.115$ &0.321& $16.0599\pm0.0009$ & $_{ }^{ }$\\
\hline
1248\,A& $5.8976\pm0.0209$ & $-2.867\pm0.047$ & $-81.029\pm0.042$ &0.000& $11.6512\pm0.0002$ & $ _{}^{}$\\
1248\,B& $5.9462\pm0.0266$ & $-3.252\pm0.076$ & $-81.049\pm0.055$ &0.139& $14.9738\pm0.0006$ & $ 0.2808_{-0.0679}^{+0.4453}$\\
\hline
1253\,A& $5.3698\pm0.0223$ & $-30.786\pm0.042$ & $29.555\pm0.042$ &0.000& $10.3613\pm0.0004$ & $ _{}^{}$\\
1253\,B& $5.3670\pm0.0348$ & $-31.034\pm0.083$ & $29.766\pm0.066$ &0.221& $14.9001\pm0.0007$ & $ 0.8340_{-0.4024}^{+0.7394}$\\
\hline
1254\,A& $4.9953\pm0.0263$ & $-13.864\pm0.042$ & $-39.587\pm0.052$ &0.000& $11.2837\pm0.0006$ & $0.3350_{-0.1231}^{+0.2141}$\\
1254\,B& $4.9902\pm0.1301$ & $-9.949\pm0.156$ & $-39.823\pm0.231$ &0.376& $17.1266\pm0.0018$ & $_{ }^{ }$\\
\hline
1259\,A& $8.4381\pm0.0266$ & $-5.658\pm0.040$ & $100.203\pm0.047$ &0.000& $11.8104\pm0.0009$ & $0.2190_{-0.1870}^{+0.3147}$\\
1259\,B& $8.2831\pm0.3128$ & $-5.844\pm0.447$ & $100.693\pm0.818$ &0.000& $19.2269\pm0.0041$ & $_{ }^{ }$\\
\hline
1263\,A& $21.4516\pm0.0359$ & $54.072\pm0.056$ & $-57.845\pm0.062$ &0.000& $9.0807\pm0.0003$ & $0.1470_{-0.1141}^{+0.1610}$\\
1263\,B& $21.5075\pm0.0639$ & $51.009\pm0.093$ & $-44.690\pm0.180$ &0.058& $12.5206\pm0.0023$ & $_{ }^{ }$\\
\hline
1264\,A& $7.0256\pm0.0271$ & $12.158\pm0.046$ & $-13.194\pm0.052$ &0.000& $11.1977\pm0.0006$ & $0.4172_{-0.2158}^{+0.1779}$\\
1264\,B& $6.5733\pm0.1231$ & $12.445\pm0.213$ & $-14.367\pm0.266$ &0.760& $13.0411\pm0.0023$ & $_{ }^{ }$\\
\hline
1310\,A& $4.0062\pm0.0752$ & $9.671\pm0.173$ & $-14.426\pm0.128$ &0.351& $11.0013\pm0.0005$ & $ _{}^{}$\\
1310\,B$^3$ & $3.4273\pm0.0316$ & $7.356\pm0.062$ & $-13.367\pm0.051$ &0.000& $11.5736\pm0.0002$ & $ 0.1153_{-0.0853}^{+0.1218}$\\
\hline
1315\,A& $2.1756\pm0.0310$ & $10.950\pm0.050$ & $3.826\pm0.052$ &0.068& $9.3120\pm0.0003$ & $0.1406_{-0.1406}^{+0.2469}$& $\texttt{SHC}$\\
1315\,B& $2.1188\pm0.0277$ & $11.619\pm0.043$ & $3.001\pm0.044$ &0.000& $12.0907\pm0.0003$ & $_{ }^{}$\\
\hline
1333\,A& $4.9590\pm0.0295$ & $-9.810\pm0.050$ & $-10.501\pm0.046$ &0.000& $9.3504\pm0.0002$ & $1.1840_{-0.2223}^{+0.1081}$\\
1333\,B& $5.0538\pm0.0418$ & $-9.057\pm0.078$ & $-9.243\pm0.120$ &0.000& $12.6221\pm0.0016$ & $_{ }^{ }$\\
\hline
1354\,B& $4.0408\pm0.0479$ & $6.909\pm0.081$ & $3.480\pm0.073$ &0.116& $8.8117\pm0.0005$ & $ _{}^{}$\\
1354\,A& $4.2190\pm0.0865$ & $6.458\pm0.163$ & $1.134\pm0.157$ &0.387& $6.3686\pm0.0004$ & $ 0.3060_{-0.1800}^{+0.1361}$\\
\hline
1361\,A& $2.9126\pm0.0268$ & $1.433\pm0.048$ & $-8.256\pm0.045$ &0.000& $10.4941\pm0.0003$ & $0.8037_{-0.1677}^{+0.2934}$\\
1361\,B& $2.1759\pm0.3996$ & $2.941\pm0.889$ & $-8.337\pm0.982$ &0.783& $19.0026\pm0.0133$ & $_{ }^{ }$\\
\hline
1370\,A& $3.6013\pm0.0304$ & $12.325\pm0.044$ & $-9.100\pm0.045$ &0.051& $9.3637\pm0.0003$ & $0.5250_{-0.0900}^{+0.0636}$\\
1370\,B& $3.6208\pm0.0248$ & $11.658\pm0.035$ & $-9.018\pm0.037$ &0.133& $13.6874\pm0.0007$ & $_{ }^{ }$\\
\hline
1393\,B& $3.9910\pm0.0344$ & $2.078\pm0.050$ & $-17.708\pm0.049$ &0.000& $10.5357\pm0.0004$ & $ _{}^{}$\\
1393\,A& $3.5919\pm0.1386$ & $2.747\pm0.231$ & $-16.077\pm0.211$ &0.570& $10.4516\pm0.0005$ & $ 0.6130_{-0.0650}^{+0.0671}$\\
\hline
1410\,A& $13.7166\pm0.0301$ & $-67.417\pm0.040$ & $10.385\pm0.043$ &0.000& $10.8746\pm0.0005$ & $0.2587_{-0.2427}^{+0.2141}$\\
1410\,B& $13.7038\pm0.0464$ & $-66.798\pm0.062$ & $10.626\pm0.069$ &0.331& $14.4242\pm0.0004$ & $_{ }^{ }$\\
\hline
1411\,A& $30.7613\pm0.0212$ & $154.795\pm0.037$ & $-298.481\pm0.048$ &0.000& $9.8772\pm0.0005$ & $ _{}^{}$\\
1411\,B& $30.8208\pm0.0308$ & $156.250\pm0.050$ & $-299.943\pm0.071$ &0.297& $13.3920\pm0.0004$ & $ 0.1345_{-0.1275}^{+0.1352}$\\
\hline
1413\,A& $8.6367\pm0.0837$ & $37.320\pm0.073$ & $-38.196\pm0.112$ &0.297& $10.6266\pm0.0002$ & $0.1180_{-0.0848}^{+0.2374}$\\
1413\,B& $7.2905\pm0.0799$ & $36.176\pm0.077$ & $-40.110\pm0.116$ &0.536& $15.5740\pm0.0005$ & $_{ }^{ }$\\
\hline
1440\,A& $4.1885\pm0.0467$ & $5.121\pm0.119$ & $7.189\pm0.084$ &0.000& $10.1330\pm0.0005$ & $0.6460_{-0.2620}^{+0.2648}$\\
1440\,B& $4.2804\pm0.0580$ & $4.999\pm0.210$ & $7.303\pm0.135$ &0.000& $10.8078\pm0.0027$ & $_{ }^{ }$\\
\hline
1450\,A& $44.5209\pm0.0260$ & $69.923\pm0.055$ & $160.881\pm0.055$ &0.110& $11.2394\pm0.0007$ & $ _{}^{}$\\
1450\,B& $44.5275\pm0.0647$ & $83.451\pm0.133$ & $144.062\pm0.144$ &0.581& $15.0256\pm0.0015$ & $ 0.2620_{-0.2001}^{+0.8691}$\\
\hline
1452\,A& $32.7352\pm0.0417$ & $7.830\pm0.077$ & $-73.913\pm0.086$ &0.404& $13.6233\pm0.0005$ & $ _{}^{}$\\
1452\,B$^4$& $32.7180\pm0.0460$ & $6.983\pm0.086$ & $-81.876\pm0.095$ &0.442& $13.8554\pm0.0005$ & $ 0.0413_{-0.0283}^{+0.3448}$\\
\hline
1453\,A& $12.6708\pm0.0191$ & $-71.005\pm0.036$ & $-0.024\pm0.039$ &0.000& $10.7265\pm0.0002$ & $0.0655_{-0.0405}^{+0.0818}$\\
1453\,B& $12.8434\pm0.1116$ & $-75.111\pm0.208$ & $1.809\pm0.281$ &0.774& $15.6475\pm0.0111$ & $_{ }^{ }$\\
\hline
1464\,A& $6.5651\pm0.0228$ & $14.258\pm0.046$ & $13.052\pm0.051$ &0.000& $11.3771\pm0.0004$ & $0.1940_{-0.1143}^{+0.1255}$\\
1464\,B& $6.6057\pm0.0441$ & $13.740\pm0.082$ & $13.850\pm0.109$ &0.273& $14.1083\pm0.0024$ & $_{ }^{ }$\\
\hline
1482\,A& $3.1134\pm0.0289$ & $31.629\pm0.050$ & $10.924\pm0.041$ &0.000& $10.3905\pm0.0004$ & $1.0402_{-0.4152}^{+0.2878}$\\
1482\,B& $3.3955\pm0.3099$ & $31.086\pm0.543$ & $10.623\pm0.436$ &1.085& $19.0431\pm0.0069$ & $_{ }^{ }$\\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
1516\,A& $4.0189\pm0.0221$ & $16.223\pm0.041$ & $-1.325\pm0.041$ &0.000& $10.7156\pm0.0002$ & $0.1320_{-0.1013}^{+0.1061}$\\
1516\,B& $3.9866\pm0.0850$ & $16.053\pm0.158$ & $-1.053\pm0.172$ &0.418& $17.2988\pm0.0028$ & $_{ }^{ }$\\
\hline
1520\,A& $5.0590\pm0.0260$ & $27.666\pm0.045$ & $8.250\pm0.035$ &0.000& $10.0906\pm0.0003$ & $0.6983_{-0.3974}^{+0.1917}$\\
1520\,B& $5.0657\pm0.0734$ & $29.643\pm0.122$ & $7.143\pm0.101$ &0.522& $16.4284\pm0.0008$ & $_{ }^{ }$\\
\hline
1521\,A& $3.1185\pm0.0258$ & $-6.510\pm0.044$ & $-11.243\pm0.042$ &0.000& $10.1862\pm0.0005$ & $ _{}^{}$\\
1521\,B& $3.1086\pm0.0273$ & $-6.403\pm0.052$ & $-11.656\pm0.044$ &0.000& $10.6684\pm0.0003$ & $ 0.9190_{-0.1744}^{+0.4836}$\\
\hline
1534\,A& $4.1173\pm0.0312$ & $3.131\pm0.040$ & $-11.769\pm0.037$ &0.000& $10.2676\pm0.0003$ & $0.1435_{-0.1435}^{+0.2360}$& $\texttt{SHC}$\\
1534\,B& $4.0848\pm0.5903$ & $4.906\pm0.903$ & $-14.209\pm1.127$ &1.911& $19.1994\pm0.0179$ & $_{ }^{}$\\
\hline
1537\,A& $6.0105\pm0.0376$ & $-19.880\pm0.057$ & $-21.305\pm0.051$ &0.000& $10.9272\pm0.0012$ & $0.0877_{-0.0792}^{+0.1033}$\\
1537\,B& $5.7545\pm0.1531$ & $-20.270\pm0.220$ & $-20.525\pm0.191$ &0.495& $17.8242\pm0.0016$ & $_{ }^{ }$\\
\hline
1557\,A& $3.4696\pm0.0363$ & $18.638\pm0.042$ & $-1.434\pm0.042$ &0.000& $10.9546\pm0.0006$ & $1.2560_{-0.4200}^{+0.2236}$\\
1557\,B& $3.8300\pm0.1554$ & $20.316\pm0.185$ & $-2.193\pm0.154$ &0.381& $18.0321\pm0.0010$ & $_{ }^{ }$\\
\hline
1602\,A& $4.7625\pm0.0688$ & $18.147\pm0.083$ & $-24.997\pm0.076$ &0.000& $10.8251\pm0.0012$ & $ _{}^{}$\\
1602\,B& $4.5964\pm0.0957$ & $17.451\pm0.116$ & $-25.568\pm0.110$ &0.180& $15.6469\pm0.0015$ & $ 0.3420_{-0.2590}^{+0.7596}$\\
\hline
1624\,A& $4.2365\pm0.0278$ & $19.050\pm0.046$ & $-8.532\pm0.045$ &0.000& $10.6314\pm0.0003$ & $0.1667_{-0.0765}^{+0.0614}$\\
1624\,B& $4.8073\pm0.3633$ & $20.299\pm0.687$ & $-8.443\pm0.532$ &0.736& $19.7059\pm0.0046$ & $_{ }^{ }$\\
\hline
1630\,A& $15.1013\pm0.0293$ & $-5.247\pm0.048$ & $-34.379\pm0.039$ &0.000& $9.4819\pm0.0002$ & $ _{}^{}$\\
1630\,B& $15.1694\pm0.0291$ & $-3.874\pm0.047$ & $-34.069\pm0.040$ &0.000& $11.9090\pm0.0002$ & $ 0.4490_{-0.1943}^{+0.2355}$\\
\hline
1634\,A& $28.3210\pm0.0420$ & $81.643\pm0.081$ & $13.486\pm0.058$ &0.068& $12.1965\pm0.0003$ & $0.4823_{-0.2383}^{+0.3483}$\\
1634\,B& $29.2274\pm0.2223$ & $79.163\pm0.431$ & $15.623\pm0.290$ &1.407& $15.5831\pm0.0024$ & $_{ }^{ }$\\
\hline
1643\,A& $24.5418\pm0.0236$ & $-50.733\pm0.051$ & $22.153\pm0.046$ &0.000& $9.2806\pm0.0005$ & $ _{}^{}$\\
1643\,B& $24.5546\pm0.0334$ & $-46.978\pm0.082$ & $13.844\pm0.048$ &0.000& $11.5131\pm0.0006$ & $ 0.4260_{-0.1986}^{+0.2908}$\\
\hline
1659\,A& $8.1347\pm0.0203$ & $6.721\pm0.039$ & $47.712\pm0.040$ &0.000& $9.9759\pm0.0007$ & $ _{}^{}$\\
1659\,B& $8.2394\pm0.0562$ & $7.345\pm0.102$ & $47.557\pm0.105$ &0.411& $15.6172\pm0.0009$ & $ 0.1043_{-0.0156}^{+0.1525}$\\
\hline
1662\,A& $4.4072\pm0.4720$ & $-4.655\pm0.592$ & $1.683\pm0.675$ &2.168& $9.9914\pm0.0003$ & $ _{}^{}$\\
1662\,B& $3.5561\pm0.0341$ & $-5.432\pm0.034$ & $-0.390\pm0.040$ &0.000& $11.9887\pm0.0009$ & $ 0.1710_{-0.1133}^{+0.1068}$\\
\hline
1665\,A& $15.0035\pm0.0523$ & $-45.908\pm0.083$ & $83.682\pm0.067$ &0.000& $6.7305\pm0.0004$ & $1.1840_{-0.2473}^{+0.2473}$& $\texttt{SHC}$\\
1665\,B& $15.0920\pm0.0612$ & $-41.005\pm0.104$ & $90.614\pm0.083$ &0.000& $8.6864\pm0.0019$ & $_{}^{}$\\
\hline
1671\,A& $4.4800\pm0.0257$ & $20.373\pm0.045$ & $2.504\pm0.045$ &0.000& $9.3138\pm0.0002$ & $ _{}^{}$\\
1671\,B& $4.5946\pm0.0276$ & $22.017\pm0.051$ & $2.421\pm0.049$ &0.000& $11.3708\pm0.0003$ & $ 0.1972_{-0.0755}^{+0.2218}$\\
\hline
1675\,A& $2.4755\pm0.0330$ & $-3.246\pm0.043$ & $-1.418\pm0.053$ &0.062& $10.2317\pm0.0003$ & $0.7465_{-0.4016}^{+0.3118}$\\
1675\,B& $1.5483\pm0.3263$ & $-2.471\pm0.443$ & $-3.576\pm0.619$ &1.710& $15.5859\pm0.0217$ & $_{ }^{ }$\\
\hline
1686\,A& $4.7528\pm0.0388$ & $9.278\pm0.032$ & $-5.304\pm0.050$ &0.000& $10.2616\pm0.0003$ & $ _{}^{}$\\
1686\,B& $4.8172\pm0.0650$ & $9.225\pm0.055$ & $-5.600\pm0.090$ &0.213& $16.2157\pm0.0007$ & $ 0.4677_{-0.1424}^{+0.2488}$\\
\hline
1690\,C$^5$ & $40.3983\pm0.0705$ & $240.759\pm0.148$ & $-52.514\pm0.143$ &0.036& $16.9580\pm0.0010$ & $0.4377_{-0.3337}^{+0.8953}$\\
1690\,A& $40.2978\pm0.0236$ & $256.122\pm0.042$ & $-52.723\pm0.050$ &0.000& $12.0242\pm0.0005$ & $_{ }^{ }$\\
1690\,B& $40.3304\pm0.0241$ & $241.408\pm0.044$ & $-44.176\pm0.050$ &0.000& $12.1099\pm0.0005$ & $ 0.0427_{-0.0157}^{+0.0528}$\\
\hline
1697\,A& $11.9122\pm0.0219$ & $44.402\pm0.047$ & $91.791\pm0.048$ &0.000& $11.9809\pm0.0005$ & $0.8170_{-0.2611}^{+0.2673}$\\
1697\,B& $11.9928\pm0.0719$ & $41.298\pm0.163$ & $93.638\pm0.188$ &0.599& $14.2351\pm0.0016$ & $_{ }^{ }$\\
\hline
1703\,A& $5.0096\pm0.0509$ & $-19.978\pm0.070$ & $-33.776\pm0.050$ &0.000& $11.1156\pm0.0011$ & $0.2920_{-0.1115}^{+0.1040}$\\
1703\,B& $5.6314\pm0.5230$ & $-21.895\pm0.473$ & $-34.131\pm0.393$ &0.000& $18.3118\pm0.0057$ & $_{ }^{ }$\\
\hline
1704\,A& $2.8836\pm0.0502$ & $3.120\pm0.089$ & $-4.992\pm0.075$ &0.000& $11.1613\pm0.0007$ & $ _{}^{}$\\
1704\,B& $2.8782\pm0.0347$ & $2.959\pm0.062$ & $-5.180\pm0.054$ &0.000& $14.4356\pm0.0005$ & $ 0.1360_{-0.0600}^{+0.1134}$\\
\hline
1709\,A& $3.6983\pm0.1168$ & $3.526\pm0.153$ & $-40.415\pm0.097$ &0.235& $10.6027\pm0.0004$ & $0.6245_{-0.4685}^{+0.4686}$\\
1709\,B& $3.8018\pm0.0684$ & $3.438\pm0.105$ & $-38.173\pm0.089$ &0.073& $15.4286\pm0.0017$ & $_{ }^{ }$\\
\hline
1710\,A& $12.2823\pm0.0266$ & $59.837\pm0.037$ & $55.610\pm0.044$ &0.000& $9.3598\pm0.0002$ & $ _{}^{}$\\
1710\,B& $12.2838\pm0.0322$ & $59.774\pm0.044$ & $55.316\pm0.054$ &0.232& $14.2278\pm0.0004$ & $ 0.1460_{-0.1061}^{+0.3693}$\\
\hline
1715\,A& $5.4387\pm0.0383$ & $-6.382\pm0.051$ & $13.103\pm0.066$ &0.094& $9.2615\pm0.0003$ & $ _{}^{}$\\
1715\,B& $5.4119\pm0.5478$ & $-4.589\pm0.907$ & $11.258\pm0.799$ &3.070& $11.6968\pm0.0007$ & $ 0.6380_{-0.2251}^{+0.1727}$\\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
1717\,A& $5.2886\pm0.0531$ & $1.214\pm0.053$ & $9.711\pm0.059$ &0.000& $9.8400\pm0.0003$ & $0.0988_{-0.0463}^{+0.1175}$\\
1717\,B& $5.3707\pm0.0411$ & $0.775\pm0.049$ & $8.590\pm0.046$ &0.192& $13.8273\pm0.0019$ & $_{ }^{ }$\\
\hline
1733\,A& $3.9514\pm0.0401$ & $-20.703\pm0.061$ & $-8.957\pm0.054$ &0.000& $10.8190\pm0.0004$ & $0.3383_{-0.2361}^{+0.2668}$\\
1733\,B& $4.1531\pm0.1481$ & $-19.368\pm0.185$ & $-9.298\pm0.179$ &0.763& $16.1581\pm0.0020$ & $_{ }^{ }$\\
1733\,C& $3.7297\pm0.2468$ & $-22.230\pm0.260$ & $-9.192\pm0.285$ &0.626& $17.6818\pm0.0028$ & $_{ }^{ }$\\
\hline
1744\,A& $8.7133\pm0.0315$ & $-1.548\pm0.058$ & $-18.707\pm0.049$ &0.000& $9.3918\pm0.0003$ & $0.0147_{-0.0103}^{+0.1494}$\\
1744\,B& $8.7733\pm0.0348$ & $-1.222\pm0.097$ & $-16.108\pm0.072$ &0.226& $13.3317\pm0.0021$ & $_{ }^{ }$\\
\hline
1746\,A& $22.1831\pm0.5949$ & $10.807\pm1.194$ & $59.807\pm1.249$ &5.524& $13.7678\pm0.0022$ & $_{}^{}$& \\
1746\,B& $22.6519\pm0.0480$ & $9.454\pm0.195$ & $53.801\pm0.099$ &0.330& $13.9210\pm0.0013$ & $_{}^{}$\\
\hline
1749\,A& $10.0156\pm0.0117$ & $-54.402\pm0.023$ & $61.827\pm0.026$ &0.026& $13.1798\pm0.0003$ & $0.1690_{-0.1391}^{+0.3960}$\\
1749\,B& $11.4397\pm0.6059$ & $-48.233\pm1.142$ & $52.533\pm1.222$ &5.897& $16.3866\pm0.0071$ & $_{ }^{ }$\\
\hline
1759\,A& $24.9302\pm0.0262$ & $-173.470\pm0.056$ & $-10.459\pm0.048$ &0.000& $10.8385\pm0.0004$ & $ _{}^{}$\\
1759\,B& $24.9604\pm0.1131$ & $-174.530\pm0.233$ & $-11.620\pm0.224$ &0.809& $16.7140\pm0.0012$ & $ 0.2800_{-0.1370}^{+0.4580}$\\
\hline
1763\,A& $11.3260\pm0.0285$ & $-4.965\pm0.052$ & $-38.320\pm0.064$ &0.260& $13.9597\pm0.0003$ & $ _{}^{}$\\
1763\,B& $11.2612\pm0.0345$ & $-4.323\pm0.061$ & $-38.002\pm0.075$ &0.304& $14.6728\pm0.0004$ & $ 0.3075_{-0.0176}^{+0.0700}$\\
\hline
1764\,B& $11.4275\pm0.0267$ & $147.326\pm0.050$ & $-10.353\pm0.053$ &0.000& $11.9122\pm0.0004$ & $ _{}^{}$\\
1764\,A& $11.5309\pm0.0217$ & $145.707\pm0.041$ & $-6.694\pm0.044$ &0.000& $10.8875\pm0.0004$ & $ 0.0080_{-0.0060}^{+0.0736}$\\
\hline
1768\,A& $6.3166\pm0.0331$ & $-21.636\pm0.051$ & $-26.851\pm0.048$ &0.000& $10.3113\pm0.0004$ & $0.1007_{-0.0718}^{+0.1448}$\\
1768\,B& $6.3413\pm0.1537$ & $-22.236\pm0.156$ & $-26.649\pm0.202$ &0.735& $15.2544\pm0.0085$ & $_{ }^{ }$\\
\hline
1770\,A& $6.0897\pm0.0301$ & $-28.379\pm0.047$ & $8.392\pm0.044$ &0.000& $9.5840\pm0.0003$ & $0.4270_{-0.2203}^{+0.1644}$\\
1770\,B& $6.0979\pm0.0545$ & $-30.401\pm0.079$ & $10.581\pm0.074$ &0.364& $14.8807\pm0.0015$ & $_{ }^{ }$\\
\hline
1772\,A& $10.2012\pm0.0618$ & $-39.423\pm0.073$ & $-19.086\pm0.077$ &0.000& $9.8006\pm0.0004$ & $ _{}^{}$\\
1772\,B& $10.2333\pm0.0953$ & $-39.510\pm0.122$ & $-18.973\pm0.124$ &0.335& $15.7584\pm0.0011$ & $ 0.1750_{-0.1146}^{+0.0938}$\\
\hline
1777\,A& $12.5080\pm0.0516$ & $-0.714\pm0.058$ & $-22.108\pm0.056$ &0.000& $9.1544\pm0.0002$ & $ _{}^{}$\\
1777\,B& $12.3800\pm0.0686$ & $0.618\pm0.077$ & $-26.163\pm0.094$ &0.335& $14.7059\pm0.0007$ & $ 0.0820_{-0.0417}^{+0.0235}$\\
\hline
1786\,A& $3.9924\pm0.0330$ & $-12.552\pm0.045$ & $-19.926\pm0.044$ &0.000& $9.8464\pm0.0003$ & $0.9970_{-0.4250}^{+0.3310}$\\
1786\,B& $3.6708\pm0.2113$ & $-12.375\pm0.310$ & $-20.816\pm0.293$ &0.757& $18.3664\pm0.0021$ & $_{ }^{ }$\\
\hline
1787\,A& $3.0250\pm0.1066$ & $14.865\pm0.128$ & $-30.222\pm0.150$ &0.000& $10.7228\pm0.0006$ & $0.8900_{-0.2894}^{+0.3186}$\\
1787\,B& $3.5847\pm0.3620$ & $16.160\pm0.422$ & $-30.744\pm0.477$ &0.829& $18.0840\pm0.0022$ & $_{ }^{ }$\\
\hline
1795\,A& $5.4310\pm0.0493$ & $-35.126\pm0.085$ & $-3.673\pm0.047$ &0.000& $10.4649\pm0.0004$ & $0.0780_{-0.0605}^{+0.0861}$\\
1795\,B& $5.3907\pm0.0795$ & $-34.623\pm0.135$ & $-3.367\pm0.142$ &0.247& $15.9243\pm0.0010$ & $_{ }^{ }$\\
\hline
1797\,A& $12.1158\pm0.0573$ & $-92.839\pm0.090$ & $-23.217\pm0.109$ &0.000& $9.0338\pm0.0005$ & $0.0470_{-0.0300}^{+0.0470}$\\
1797\,B& $12.5649\pm0.2483$ & $-91.051\pm0.249$ & $-22.998\pm0.312$ &0.448& $16.8598\pm0.0029$ & $_{ }^{ }$\\
\hline
1824\,A& $16.7973\pm0.0364$ & $4.548\pm0.049$ & $16.361\pm0.044$ &0.000& $9.5075\pm0.0003$ & $ _{}^{}$\\
1824\,B& $16.7543\pm0.0618$ & $7.444\pm0.112$ & $15.613\pm0.072$ &0.375& $14.3712\pm0.0006$ & $ 0.0403_{-0.0269}^{+0.2727}$\\
\hline
1825\,A& $3.4737\pm0.0207$ & $-3.214\pm0.050$ & $45.349\pm0.049$ &0.000& $12.2039\pm0.0002$ & $0.2167_{-0.1193}^{+0.1371}$\\
1825\,B& $3.4534\pm0.0207$ & $-3.771\pm0.053$ & $45.686\pm0.052$ &0.000& $14.8081\pm0.0007$ & $_{ }^{ }$\\
\hline
1831\,A& $7.7674\pm0.0471$ & $-23.385\pm0.099$ & $-11.356\pm0.074$ &0.000& $7.7057\pm0.0003$ & $ _{}^{}$\\
1831\,B& $7.4425\pm0.0893$ & $-19.119\pm0.192$ & $-13.490\pm0.146$ &0.188& $10.3556\pm0.0003$ & $ 0.0173_{-0.0106}^{+0.0512}$\\
\hline
1832\,A& $3.6705\pm0.0144$ & $-17.392\pm0.030$ & $13.120\pm0.035$ &0.000& $13.5804\pm0.0002$ & $ _{}^{}$\\
1832\,B& $3.6954\pm0.0161$ & $-17.338\pm0.034$ & $13.465\pm0.040$ &0.000& $13.9752\pm0.0004$ & $ 0.2770_{-0.1004}^{+0.3554}$\\
\hline
1846\,A& $21.1354\pm0.0428$ & $-61.625\pm0.115$ & $211.315\pm0.092$ &0.298& $12.9919\pm0.0011$ & $0.0367_{-0.0332}^{+0.3717}$\\
1846\,B& $22.0576\pm0.5968$ & $-48.711\pm1.704$ & $206.725\pm1.904$ &3.321& $19.7533\pm0.0135$ & $_{ }^{ }$\\
\hline
1848\,B& $3.3389\pm0.0274$ & $-41.754\pm0.044$ & $6.450\pm0.037$ &0.000& $10.9253\pm0.0003$ & $0.2748_{-0.2145}^{+0.2145}$& $\texttt{SHC}$\\
1848\,A& $3.3332\pm0.0282$ & $-41.647\pm0.039$ & $6.544\pm0.042$ &0.000& $10.8118\pm0.0004$ & $_{}^{}$\\
\hline
1855\,A& $5.6265\pm0.0374$ & $-73.224\pm0.067$ & $-80.738\pm0.062$ &0.000& $11.1611\pm0.0016$ & $0.2980_{-0.1471}^{+0.1486}$\\
1855\,B& $5.5957\pm0.0432$ & $-74.535\pm0.079$ & $-83.886\pm0.056$ &0.225& $14.6176\pm0.0005$ & $_{ }^{ }$\\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
TOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
1857\,A& $3.1209\pm0.0379$ & $6.779\pm0.053$ & $-1.198\pm0.048$ &0.084& $9.4651\pm0.0003$ & $0.9640_{-0.2254}^{+0.2170}$\\
1857\,B& $3.0542\pm0.0461$ & $7.955\pm0.066$ & $-1.420\pm0.059$ &0.153& $15.7271\pm0.0008$ & $_{ }^{ }$\\
\hline
1859\,A& $4.4278\pm0.0230$ & $12.120\pm0.044$ & $-12.156\pm0.041$ &0.000& $10.2843\pm0.0003$ & $0.2550_{-0.1136}^{+0.1354}$\\
1859\,B& $4.9684\pm0.5617$ & $15.763\pm0.904$ & $-13.259\pm1.003$ &0.360& $20.0989\pm0.0082$ & $_{ }^{ }$\\
\hline
1860\,A& $21.7747\pm0.0305$ & $-122.326\pm0.064$ & $110.588\pm0.058$ &0.000& $8.2322\pm0.0006$ & $0.0250_{-0.0190}^{+0.1048}$\\
1860\,BC& $21.8165\pm0.0995$ & $-127.622\pm0.191$ & $111.456\pm0.199$ &0.737& $14.7495\pm0.0013$ & $_{ }^{ }$\\
\hline
1869\,A& $3.2434\pm0.0201$ & $11.464\pm0.044$ & $-12.791\pm0.040$ &0.000& $11.4389\pm0.0003$ & $ _{}^{}$\\
1869\,B& $3.2297\pm0.0193$ & $11.334\pm0.043$ & $-12.971\pm0.036$ &0.000& $14.6926\pm0.0008$ & $ 0.9590_{-0.4046}^{+0.3416}$\\
\hline
1883\,A& $8.6397\pm0.0637$ & $30.750\pm0.106$ & $3.168\pm0.192$ &0.195& $14.5242\pm0.0005$ & $ _{}^{}$\\
1883\,B& $8.5559\pm0.0646$ & $30.243\pm0.102$ & $2.488\pm0.143$ &0.292& $15.2201\pm0.0006$ & $ 1.3460_{-0.4176}^{+0.2908}$\\
\hline
1890\,A& $2.6570\pm0.0238$ & $3.785\pm0.038$ & $9.982\pm0.053$ &0.000& $12.1483\pm0.0002$ & $ _{}^{}$\\
1890\,B& $2.6550\pm0.0544$ & $4.050\pm0.085$ & $10.275\pm0.121$ &0.155& $16.5101\pm0.0008$ & $ 0.0408_{-0.0371}^{+0.3830}$\\
\hline
1893\,A& $7.3834\pm0.0259$ & $23.500\pm0.045$ & $18.487\pm0.047$ &0.090& $8.6883\pm0.0004$ & $0.1900_{-0.1675}^{+0.4266}$\\
1893\,B& $7.4663\pm0.0464$ & $22.599\pm0.075$ & $17.281\pm0.076$ &0.409& $15.0070\pm0.0024$ & $_{ }^{ }$\\
\hline
1918\,A& $2.0668\pm0.0307$ & $-10.042\pm0.053$ & $4.282\pm0.044$ &0.000& $12.6831\pm0.0003$ & $0.1063_{-0.0978}^{+0.1137}$\\
1918\,B& $1.5118\pm0.2811$ & $-10.805\pm0.532$ & $3.119\pm0.445$ &0.674& $19.1210\pm0.0034$ & $_{ }^{ }$\\
1918\,C& $2.1267\pm0.5981$ & $-7.777\pm1.137$ & $2.581\pm0.924$ &0.000& $20.3475\pm0.0075$ & $_{ }^{ }$\\
\hline
1925\,A& $3.2439\pm0.0390$ & $-9.984\pm0.067$ & $1.128\pm0.055$ &0.000& $12.4693\pm0.0005$ & $0.3485_{-0.1255}^{+0.3241}$\\
1925\,B& $2.9732\pm0.2555$ & $-13.788\pm0.943$ & $0.999\pm0.485$ &0.842& $18.1559\pm0.0087$ & $_{}^{}$&~~~~~~~~~~\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
CTOI           & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
{\fontsize{7}{0}\selectfont 26547036\,A}& $9.1295\pm0.0267$ & $40.519\pm0.067$ & $11.106\pm0.066$ &0.000& $9.6957\pm0.0003$ & $0.1155_{-0.0811}^{+0.1181}$\\
{\fontsize{7}{0}\selectfont 26547036\,B}& $9.0701\pm0.1393$ & $38.904\pm0.594$ & $5.736\pm0.291$ &0.797& $14.3346\pm0.0144$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 32150630\,A}& $6.5597\pm0.5590$ & $33.813\pm1.085$ & $33.631\pm1.113$ &4.424& $12.7356\pm0.0013$ & $1.1030_{-0.1261}^{+0.1160}$\\
{\fontsize{7}{0}\selectfont 32150630\,B}& $5.9566\pm0.0321$ & $34.080\pm0.064$ & $28.676\pm0.064$ &0.282& $14.7709\pm0.0004$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 46029346\,A}& $2.7542\pm0.0255$ & $-8.353\pm0.049$ & $2.456\pm0.045$ &0.000& $12.2149\pm0.0014$ & $0.1720_{-0.0843}^{+0.0938}$\\
{\fontsize{7}{0}\selectfont 46029346\,B}& $3.0468\pm0.3023$ & $-8.042\pm0.558$ & $3.457\pm0.489$ &0.812& $19.2389\pm0.0026$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 50380257\,A}& $5.3490\pm0.0274$ & $41.405\pm0.047$ & $30.072\pm0.054$ &0.000& $9.5530\pm0.0003$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 50380257\,B}& $5.3601\pm0.0310$ & $41.222\pm0.051$ & $29.061\pm0.061$ &0.000& $9.9118\pm0.0004$ & $ 0.1690_{-0.1127}^{+0.1505}$\\
\hline
{\fontsize{7}{0}\selectfont 53309262\,A}& $8.1224\pm0.0692$ & $26.247\pm0.094$ & $-26.644\pm0.078$ &0.308& $15.3702\pm0.0006$ & $0.3968_{-0.1069}^{+0.3713}$\\
{\fontsize{7}{0}\selectfont 53309262\,B}& $8.1098\pm0.1424$ & $26.412\pm0.202$ & $-25.912\pm0.160$ &0.309& $17.4930\pm0.0014$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 94423678\,B}& $6.8858\pm0.1070$ & $-16.010\pm0.250$ & $-23.572\pm0.114$ &0.568& $16.3813\pm0.0008$ & $1.3488_{-0.4179}^{+0.8578}$\\
{\fontsize{7}{0}\selectfont 94423678\,A}& $6.8674\pm0.0762$ & $-15.718\pm0.174$ & $-24.594\pm0.082$ &0.447& $15.3513\pm0.0005$ & $_{ }^{ }$\\
{\fontsize{7}{0}\selectfont 94423678\,C}& $7.2452\pm0.4264$ & $-16.557\pm0.954$ & $-24.337\pm0.484$ &2.007& $19.1828\pm0.0037$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 100103200\,A}& $59.6879\pm0.0274$ & $-150.955\pm0.037$ & $-70.213\pm0.043$ &0.000& $9.6514\pm0.0004$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 100103200\,B}& $59.6916\pm0.0278$ & $-155.001\pm0.037$ & $-75.873\pm0.048$ &0.000& $9.8750\pm0.0008$ & $ 0.1790_{-0.1290}^{+0.3053}$\\
\hline
{\fontsize{7}{0}\selectfont 146129309\,B}& $2.2686\pm0.0323$ & $-4.818\pm0.047$ & $8.289\pm0.047$ &0.000& $11.1853\pm0.0005$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 146129309\,A}& $2.1366\pm0.0318$ & $-6.059\pm0.046$ & $7.425\pm0.047$ &0.000& $11.0848\pm0.0004$ & $ 1.1320_{-0.2595}^{+0.1441}$\\
\hline
{\fontsize{7}{0}\selectfont 94423678\,A}& $6.8674\pm0.0762$ & $-15.718\pm0.174$ & $-24.594\pm0.082$ &0.447& $15.3513\pm0.0005$ & $_{ }^{ }$\\
{\fontsize{7}{0}\selectfont 94423678\,C}& $7.2452\pm0.4264$ & $-16.557\pm0.954$ & $-24.337\pm0.484$ &2.007& $19.1828\pm0.0037$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 100103200\,A}& $59.6879\pm0.0274$ & $-150.955\pm0.037$ & $-70.213\pm0.043$ &0.000& $9.6514\pm0.0004$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 100103200\,B}& $59.6916\pm0.0278$ & $-155.001\pm0.037$ & $-75.873\pm0.048$ &0.000& $9.8750\pm0.0008$ & $ 0.1790_{-0.1290}^{+0.3053}$\\
\hline
{\fontsize{7}{0}\selectfont 146129309\,B}& $2.2686\pm0.0323$ & $-4.818\pm0.047$ & $8.289\pm0.047$ &0.000& $11.1853\pm0.0005$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 146129309\,A}& $2.1366\pm0.0318$ & $-6.059\pm0.046$ & $7.425\pm0.047$ &0.000& $11.0848\pm0.0004$ & $ 1.1320_{-0.2595}^{+0.1441}$\\
\hline
{\fontsize{7}{0}\selectfont 166184426\,B}& $44.4690\pm0.0805$ & $150.065\pm0.120$ & $71.874\pm0.143$ &0.127& $12.4460\pm0.0006$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 166184426\,A}& $44.3260\pm0.0747$ & $151.518\pm0.102$ & $69.023\pm0.135$ &0.089& $12.2569\pm0.0005$ & $ 0.0200_{-0.0066}^{+0.2286}$\\
{\fontsize{7}{0}\selectfont 166184426\,C}& $44.4554\pm0.0904$ & $151.777\pm0.124$ & $72.722\pm0.147$ &0.397& $13.2893\pm0.0007$ & $ 0.0390_{-0.0188}^{+0.0691}$\\
\hline
{\fontsize{7}{0}\selectfont 180412528\,B}& $15.9438\pm0.0368$ & $216.405\pm0.078$ & $19.311\pm0.058$ &0.341& $13.0974\pm0.0016$ & $_{}^{}$& \\
{\fontsize{7}{0}\selectfont 180412528\,A}& $15.8671\pm0.0175$ & $216.389\pm0.035$ & $19.122\pm0.031$ &0.000& $12.3384\pm0.0003$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 206462116\,A}& $2.4791\pm0.0633$ & $13.040\pm0.110$ & $-6.518\pm0.085$ &0.093& $9.8537\pm0.0014$ & $0.0552_{-0.0552}^{+0.2460}$& $\texttt{SHC}$\\
{\fontsize{7}{0}\selectfont 206462116\,B}& $2.2096\pm0.1001$ & $16.225\pm0.625$ & $-7.945\pm0.284$ &0.241& $10.7634\pm0.0017$ & $_{ }^{}$\\
\hline
{\fontsize{7}{0}\selectfont 207080350\,A}& $9.5677\pm0.0469$ & $39.051\pm0.066$ & $-38.416\pm0.086$ &0.490& $7.3734\pm0.0003$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 207080350\,B}& $10.0936\pm0.0395$ & $37.614\pm0.055$ & $-39.557\pm0.052$ &0.000& $8.8509\pm0.0003$ & $ 0.1283_{-0.1113}^{+0.1737}$\\
\hline
{\fontsize{7}{0}\selectfont 214299966\,A}& $3.3454\pm0.0553$ & $22.624\pm0.066$ & $4.217\pm0.062$ &0.000& $10.8335\pm0.0005$ & $0.4420_{-0.2868}^{+0.4181}$\\
{\fontsize{7}{0}\selectfont 214299966\,B}& $4.0271\pm0.8644$ & $22.213\pm0.908$ & $2.999\pm0.976$ &1.720& $19.6924\pm0.0069$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 229675762\,A}& $4.5627\pm0.0520$ & $-13.227\pm0.087$ & $39.150\pm0.117$ &0.347& $15.6927\pm0.0010$ & $1.7523_{-0.3513}^{+0.2557}$\\
{\fontsize{7}{0}\selectfont 229675762\,B}& $4.7240\pm0.0956$ & $-13.750\pm0.158$ & $38.693\pm0.215$ &0.340& $17.4311\pm0.0017$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 229740848\,A}& $2.3156\pm0.0176$ & $3.297\pm0.037$ & $-2.135\pm0.034$ &0.000& $12.8670\pm0.0006$ & $0.1947_{-0.0837}^{+0.1598}$\\
{\fontsize{7}{0}\selectfont 229740848\,B}& $2.2798\pm0.1226$ & $3.251\pm0.179$ & $-0.133\pm0.584$ &0.702& $15.9335\pm0.0050$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 229760134\,A}& $1.9252\pm0.0253$ & $10.207\pm0.038$ & $18.972\pm0.039$ &0.000& $12.5895\pm0.0002$ & $0.1140_{-0.0790}^{+0.1837}$\\
{\fontsize{7}{0}\selectfont 229760134\,B}& $1.6534\pm0.2465$ & $11.123\pm0.449$ & $18.232\pm0.543$ &0.525& $19.2381\pm0.0039$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 230013820\,A}& $3.2477\pm0.0291$ & $14.804\pm0.074$ & $-2.034\pm0.070$ &0.137& $15.3985\pm0.0006$ & $1.3520_{-0.2331}^{+0.2294}$\\
{\fontsize{7}{0}\selectfont 230013820\,B}& $2.5919\pm0.2809$ & $13.749\pm0.585$ & $-1.848\pm0.902$ &0.701& $18.5500\pm0.0054$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 230389303\,A}   & $4.0271\pm0.0318$ & $5.802\pm0.071$ & $13.676\pm0.067$ &0.127& $15.7850\pm0.0008$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 230389303\,B}& $4.0614\pm0.0409$ & $5.986\pm0.093$ & $13.988\pm0.088$ &0.159& $16.2380\pm0.0008$ & $ 0.5110_{-0.2781}^{+0.2573}$\\
\hline
{\fontsize{7}{0}\selectfont 231714759\,A}& $2.1990\pm0.0327$ & $15.424\pm0.053$ & $-6.084\pm0.056$ &0.125& $9.6238\pm0.0018$ & $_{}^{}$& \\
{\fontsize{7}{0}\selectfont 231714759\,B}& $2.2124\pm0.1088$ & $15.824\pm0.181$ & $-6.067\pm0.178$ &0.509& $17.5805\pm0.0016$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 231860752\,A}& $2.9972\pm0.0437$ & $3.766\pm0.084$ & $11.520\pm0.071$ &0.169& $8.9776\pm0.0012$ & $0.0662_{-0.0162}^{+0.0162}$& $\maltese$\\
{\fontsize{7}{0}\selectfont 231860752\,B}& $2.7665\pm0.0722$ & $1.201\pm0.296$ & $10.893\pm0.163$ &0.203& $9.9122\pm0.0028$ & $_{}^{}$\\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
CTOI            & $\pi$              & $\mu_{\alpha}cos(\delta)$    & $\mu_{\delta}$ & $epsi$ & G     & $A_{G}$\\
               & [mas]              & [mas/yr]                     & [mas/yr]       & [mas]  & [mag] & [mag]\\
\hline
{\fontsize{7}{0}\selectfont 233058265\,A}& $2.0187\pm0.0243$ & $-7.075\pm0.049$ & $-5.034\pm0.061$ &0.000& $12.1509\pm0.0002$ & $0.2468_{-0.1995}^{+0.1995}$& $\texttt{SHC}$\\
{\fontsize{7}{0}\selectfont 233058265\,B}& $1.8520\pm0.2105$ & $-7.383\pm0.447$ & $-5.307\pm0.624$ &0.801& $18.5794\pm0.0032$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 233195052\,B}& $2.6521\pm0.0298$ & $-6.413\pm0.056$ & $18.876\pm0.059$ &0.006& $15.8211\pm0.0004$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 233195052\,A}& $2.7028\pm0.0145$ & $-6.463\pm0.027$ & $18.766\pm0.028$ &0.000& $13.7674\pm0.0003$ & $ 0.1195_{-0.0536}^{+0.2463}$\\
\hline
{\fontsize{7}{0}\selectfont 265489698\,A}& $4.7180\pm0.0284$ & $-27.259\pm0.036$ & $7.337\pm0.044$ &0.000& $9.1099\pm0.0017$ & $0.2169_{-0.2909}^{+0.2909}$& $\texttt{SHC}$\\
{\fontsize{7}{0}\selectfont 265489698\,B}& $4.8412\pm0.0289$ & $-28.097\pm0.046$ & $8.192\pm0.039$ &0.123& $13.8779\pm0.0041$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 267185423\,A}& $7.7553\pm0.0349$ & $-27.639\pm0.074$ & $-7.381\pm0.056$ &0.000& $9.9599\pm0.0004$ & $0.4030_{-0.2480}^{+0.2631}$\\
{\fontsize{7}{0}\selectfont 267185423\,B}& $7.7280\pm0.0705$ & $-28.951\pm0.122$ & $-8.792\pm0.175$ &0.330& $12.9013\pm0.0046$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 267608606\,A}& $14.4376\pm0.0223$ & $3.192\pm0.042$ & $-5.559\pm0.039$ &0.000& $10.1140\pm0.0003$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 267608606\,B}& $14.4945\pm0.0466$ & $3.288\pm0.069$ & $-10.280\pm0.069$ &0.258& $14.0976\pm0.0004$ & $ 0.2910_{-0.0491}^{+0.1364}$\\
\hline
{\fontsize{7}{0}\selectfont 268301217\,A}& $2.3800\pm0.0168$ & $-5.675\pm0.041$ & $11.296\pm0.031$ &0.000& $13.0168\pm0.0007$ & $0.3990_{-0.1630}^{+0.2310}$\\
{\fontsize{7}{0}\selectfont 268301217\,B}& $2.3202\pm0.1182$ & $-6.062\pm0.280$ & $11.134\pm0.218$ &0.684& $17.5938\pm0.0044$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 293689267\,B}& $42.0287\pm0.0269$ & $-263.820\pm0.054$ & $-13.143\pm0.051$ &0.000& $11.6008\pm0.0006$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 293689267\,A}& $41.9309\pm0.0293$ & $-277.539\pm0.051$ & $-29.760\pm0.049$ &0.000& $10.0168\pm0.0005$ & $ 0.1330_{-0.1070}^{+0.6000}$\\
\hline
{\fontsize{7}{0}\selectfont 309146836\,A}& $12.5410\pm0.1714$ & $-26.674\pm0.363$ & $-12.060\pm0.375$ &0.963& $5.2091\pm0.0023$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 309146836\,B}& $12.7714\pm0.0329$ & $-20.911\pm0.062$ & $-14.466\pm0.072$ &0.000& $7.6310\pm0.0004$ & $ 0.7300_{-0.2045}^{+0.2816}$\\
\hline
{\fontsize{7}{0}\selectfont 327667965\,A}& $19.0902\pm0.1356$ & $42.828\pm0.194$ & $-85.242\pm0.209$ &0.652& $8.6418\pm0.0019$ & $0.3300_{-0.1440}^{+0.0900}$\\
{\fontsize{7}{0}\selectfont 327667965\,B}& $20.8201\pm0.2091$ & $41.787\pm0.424$ & $-74.798\pm0.251$ &1.231& $12.8946\pm0.0107$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 332657786\,B}& $25.8742\pm0.0671$ & $52.411\pm0.122$ & $-172.313\pm0.093$ &0.370& $14.3130\pm0.0007$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 332657786\,A}& $25.9525\pm0.0436$ & $53.999\pm0.082$ & $-174.622\pm0.062$ &0.000& $12.6937\pm0.0005$ & $ 0.1040_{-0.0424}^{+0.1664}$\\
\hline
{\fontsize{7}{0}\selectfont 350190639\,A}& $11.1598\pm0.3192$ & $-82.715\pm0.462$ & $-92.090\pm0.488$ &2.241& $13.7566\pm0.0018$ & $_{}^{}$& \\
{\fontsize{7}{0}\selectfont 350190639\,B}& $11.3069\pm0.0545$ & $-83.399\pm0.072$ & $-93.711\pm0.107$ &0.268& $13.8561\pm0.0010$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 381854774\,A}& $2.8808\pm0.0634$ & $9.722\pm0.083$ & $-24.879\pm0.096$ &0.119& $10.9512\pm0.0012$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 381854774\,B}& $2.7561\pm0.0370$ & $9.830\pm0.068$ & $-24.955\pm0.051$ &0.000& $11.9328\pm0.0003$ & $ 0.1675_{-0.1395}^{+0.2042}$\\
{\fontsize{7}{0}\selectfont 381854774\,C}& $2.6014\pm0.0393$ & $10.793\pm0.059$ & $-24.835\pm0.072$ &0.000& $12.5204\pm0.0006$ & $ 0.1197_{-0.1027}^{+0.1385}$\\
\hline
{\fontsize{7}{0}\selectfont 385557214\,A}& $17.6531\pm0.0799$ & $41.372\pm0.110$ & $-117.988\pm0.068$ &0.000& $10.3754\pm0.0016$ & $0.3725_{-0.1425}^{+0.2265}$\\
{\fontsize{7}{0}\selectfont 385557214\,B}& $17.8639\pm0.3106$ & $41.759\pm0.423$ & $-116.986\pm0.262$ &0.706& $17.8367\pm0.0022$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 404927661\,A}& $2.9347\pm0.0270$ & $-7.726\pm0.056$ & $16.929\pm0.058$ &0.000& $9.1403\pm0.0002$ & $1.0537_{-0.4548}^{+0.1844}$\\
{\fontsize{7}{0}\selectfont 404927661\,B}& $2.7964\pm0.1010$ & $-8.450\pm0.215$ & $15.545\pm0.216$ &0.420& $17.5081\pm0.0007$ & $_{ }^{ }$\\
\hline
{\fontsize{7}{0}\selectfont 441422527\,A}& $7.2213\pm0.0459$ & $-15.114\pm0.079$ & $-27.865\pm0.075$ &0.000& $6.6176\pm0.0006$ & $0.9951_{-0.4984}^{+0.4984}$& $\texttt{SHC}$\\
{\fontsize{7}{0}\selectfont 441422527\,B}& $6.9908\pm0.0970$ & $-19.393\pm0.078$ & $-24.931\pm0.058$ &0.000& $11.1893\pm0.0057$ & $_{}^{}$\\
\hline
{\fontsize{7}{0}\selectfont 455737331\,A}& $8.2004\pm0.0484$ & $112.827\pm0.060$ & $-77.660\pm0.040$ &0.000& $9.9580\pm0.0002$ & $ _{}^{}$\\
{\fontsize{7}{0}\selectfont 455737331\,B}& $8.2636\pm0.0325$ & $112.837\pm0.040$ & $-77.310\pm0.028$ &0.081& $13.8915\pm0.0004$ & $ 0.4570_{-0.0721}^{+0.2541}$\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{rel}$ & $index$  & WDS\\
\hline
128\,B & $ 2.20038 \pm 0.00004 $ & $ 153.78053 \pm 0.00088 $ & $ 0.02 \pm 0.03 $ & 0.6 (0.6) & $ 2.46 \pm 0.08 $ & 32.7 & 54 &  \\
129\,B & $ 3.81144 \pm 0.00004 $ & $ 322.34105 \pm 0.00065 $ & $ 0.04 \pm 0.06 $ & 0.6 (0.1) & $ 4.71 \pm 0.09 $ & 51.6 & 92 &  \\
129\,C & $ 73.61906 \pm 0.00015 $ & $ 161.67257 \pm 0.00012 $ & $ 0.40 \pm 0.21 $ & 1.9 (0.5) & $ 5.17 \pm 0.32 $ & 16.2 & 84 & $\bigstar$ \\
130\,B & $ 2.25137 \pm 0.00027 $ & $ 280.82710 \pm 0.00662 $ & $ 0.46 \pm 0.26 $ & 1.8 (0.3) & $ 11.25 \pm 0.46 $ & 24.5 & 26 & $\bigstar$ \\
149\,B & $ 1.11156 \pm 0.00010 $ & $ 132.91564 \pm 0.00532 $ & $ 0.03 \pm 0.09 $ & 0.3 (0.1) & $ 0.06 \pm 0.27 $ & 0.2 & 754 &  \\
173\,B & $ 25.72579 \pm 0.00005 $ & $ 150.71133 \pm 0.00012 $ & $ 0.07 \pm 0.05 $ & 1.2 (0.3) & $ 0.87 \pm 0.10 $ & 8.5 & 70 & $\bigstar$ \\
179\,BC & $ 87.38886 \pm 0.00019 $ & $ 181.89045 \pm 0.00012 $ & $ 0.61 \pm 0.21 $ & 2.8 (0.6) & $ 6.05 \pm 0.35 $ & 17.1 & 20 &  \\
183\,B & $ 3.20942 \pm 0.00008 $ & $ 301.86740 \pm 0.00122 $ & $ 0.05 \pm 0.07 $ & 0.7 (0.2) & $ 1.45 \pm 0.15 $ & 10.0 & 110 &  \\
199\,B & $ 9.98748 \pm 0.00015 $ & $ 214.03880 \pm 0.00087 $ & $ 0.05 \pm 0.16 $ & 0.3 (0.1) & $ 0.77 \pm 0.34 $ & 2.3 & 191 & $\bigstar$ \\
204\,B & $ 10.25211 \pm 0.00003 $ & $ 242.07456 \pm 0.00015 $ & $ 0.02 \pm 0.03 $ & 0.7 (0.7) & $ 0.78 \pm 0.06 $ & 13.2 & 444 &  \\
218\,B & $ 13.52675 \pm 0.00007 $ & $ 226.08647 \pm 0.00029 $ & $ 0.02 \pm 0.07 $ & 0.3 (0.0) & $ 0.76 \pm 0.11 $ & 6.8 & 626 &  \\
221\,B & $ 8.29973 \pm 0.00003 $ & $ 277.71240 \pm 0.00020 $ & $ 0.06 \pm 0.04 $ & 1.3 (0.2) & $ 3.67 \pm 0.06 $ & 61.5 & 166 &  \\
240\,B & $ 2.34682 \pm 0.00004 $ & $ 197.71695 \pm 0.00104 $ & $ 0.05 \pm 0.07 $ & 0.7 (0.1) & $ 2.95 \pm 0.07 $ & 41.4 & 20 &  \\
248\,B & $ 5.01516 \pm 0.00004 $ & $ 322.89610 \pm 0.00042 $ & $ 0.05 \pm 0.04 $ & 1.2 (0.2) & $ 1.40 \pm 0.07 $ & 20.1 & 136 &  \\
249\,B & $ 36.94646 \pm 0.00003 $ & $ 335.05250 \pm 0.00005 $ & $ 0.06 \pm 0.05 $ & 1.2 (0.3) & $ 1.41 \pm 0.07 $ & 19.8 & 201 &  \\
249\,C & $ 36.10789 \pm 0.00007 $ & $ 340.28029 \pm 0.00016 $ & $ 0.24 \pm 0.15 $ & 1.6 (0.5) & $ 1.36 \pm 0.20 $ & 6.7 & 208 & $\bigstar$ \\
252\,B & $ 6.42706 \pm 0.00082 $ & $ 57.17813 \pm 0.00699 $ & $ 1.33 \pm 0.80 $ & 1.7 (0.3) & $ 1.86 \pm 1.61 $ & 1.2 & 31 & $\bigstar$ \\
253\,B & $ 2.63893 \pm 0.00005 $ & $ 351.78147 \pm 0.00182 $ & $ 0.09 \pm 0.08 $ & 1.1 (0.2) & $ 7.41 \pm 0.15 $ & 49.3 & 46 &  \\
268\,B & $ 2.29020 \pm 0.00003 $ & $ 51.35783 \pm 0.00071 $ & $ 0.01 \pm 0.03 $ & 0.4 (0.4) & $ 1.26 \pm 0.06 $ & 19.8 & 34 &  \\
268\,C & $ 9.98560 \pm 0.00022 $ & $ 32.91109 \pm 0.00141 $ & $ 0.03 \pm 0.24 $ & 0.1 (0.0) & $ 0.42 \pm 0.48 $ & 0.9 & 100 & $\bigstar$ \\
277\,A & $ 17.24611 \pm 0.00003 $ & $ 352.36828 \pm 0.00012 $ & $ 0.02 \pm 0.05 $ & 0.4 (0.4) & $ 1.72 \pm 0.09 $ & 18.5 & 319 &  \\
330\,B & $ 2.72847 \pm 0.00029 $ & $ 270.21497 \pm 0.00333 $ & $ 1.68 \pm 0.38 $ & 4.4 (1.0) & $ 5.05 \pm 0.37 $ & 13.8 & 18 & $\bigstar$ \\
354\,B & $ 4.83933 \pm 0.00005 $ & $ 159.02894 \pm 0.00053 $ & $ 0.26 \pm 0.07 $ & 3.7 (0.8) & $ 0.53 \pm 0.08 $ & 6.2 & 108 &  \\
421\,B & $ 29.41601 \pm 0.00005 $ & $ 327.60110 \pm 0.00009 $ & $ 0.02 \pm 0.06 $ & 0.4 (0.1) & $ 0.32 \pm 0.09 $ & 3.8 & 381 & $\bigstar$ \\
422\,A & $ 29.90026 \pm 0.00003 $ & $ 55.07971 \pm 0.00006 $ & $ 0.17 \pm 0.06 $ & 3.0 (1.9) & $ 5.74 \pm 0.06 $ & 90.5 & 37 &  \\
426\,B & $ 8.87801 \pm 0.00004 $ & $ 187.64865 \pm 0.00022 $ & $ 0.08 \pm 0.05 $ & 1.7 (1.7) & $ 2.16 \pm 0.08 $ & 27.8 & 25 &  \\
444\,B & $ 28.22889 \pm 0.00005 $ & $ 146.19678 \pm 0.00010 $ & $ 0.06 \pm 0.07 $ & 0.8 (0.1) & $ 2.34 \pm 0.12 $ & 20.0 & 102 &  \\
451\,B & $ 37.81842 \pm 0.00004 $ & $ 239.83703 \pm 0.00006 $ & $ 0.06 \pm 0.05 $ & 1.4 (0.2) & $ 0.20 \pm 0.09 $ & 2.3 & 164 & $\bigstar$ \\
454\,B & $ 3.84565 \pm 0.00003 $ & $ 256.66550 \pm 0.00059 $ & $ 0.13 \pm 0.04 $ & 2.7 (2.7) & $ 2.74 \pm 0.07 $ & 39.4 & 36 &  \\
457\,B & $ 1.03128 \pm 0.00010 $ & $ 221.85043 \pm 0.00563 $ & $ 0.01 \pm 0.16 $ & 0.1 (0.0) & $ 5.90 \pm 0.22 $ & 27.0 & 32 & $\bigstar$ \\
463\,B & $ 24.14179 \pm 0.00003 $ & $ 301.29881 \pm 0.00009 $ & $ 0.06 \pm 0.05 $ & 1.2 (0.3) & $ 1.00 \pm 0.07 $ & 13.9 & 121 &  \\
470\,B & $ 13.73831 \pm 0.00009 $ & $ 6.61830 \pm 0.00025 $ & $ 0.00 \pm 0.10 $ & 0.0 (0.0) & $ 1.28 \pm 0.16 $ & 7.9 & 134 & $\bigstar$ \\
470\,C & $ 13.60250 \pm 0.00010 $ & $ 10.38487 \pm 0.00028 $ & $ 0.02 \pm 0.11 $ & 0.2 (0.0) & $ 0.81 \pm 0.18 $ & 4.5 & 208 & $\bigstar$ \\
488\,B & $ 49.26103 \pm 0.00009 $ & $ 222.79580 \pm 0.00010 $ & $ 0.16 \pm 0.14 $ & 1.2 (0.2) & $ 3.81 \pm 0.23 $ & 16.5 & 290 &  \\
507\,B & $ 73.45859 \pm 0.00004 $ & $ 340.15140 \pm 0.00004 $ & $ 0.04 \pm 0.08 $ & 0.5 (0.1) & $ 0.33 \pm 0.08 $ & 4.1 & 307 & $\bigstar$ \\
510\,B & $ 5.48500 \pm 0.00003 $ & $ 215.32265 \pm 0.00031 $ & $ 0.10 \pm 0.03 $ & 3.0 (3.0) & $ 7.21 \pm 0.06 $ & 111.8 & 34 &  \\
522\,B & $ 32.29152 \pm 0.00009 $ & $ 319.61294 \pm 0.00016 $ & $ 1.49 \pm 0.13 $ & 11.4 (2.1) & $ 0.79 \pm 0.17 $ & 4.6 & 86 & $\bigstar$ \\
524\,B & $ 23.29213 \pm 0.00073 $ & $ 268.71108 \pm 0.00155 $ & $ 0.94 \pm 0.68 $ & 1.4 (0.6) & $ 4.12 \pm 1.51 $ & 2.7 & 5.4 & $\bigstar$ \\
573\,B & $ 1.70373 \pm 0.00007 $ & $ 123.08513 \pm 0.00237 $ & $ 0.09 \pm 0.08 $ & 1.2 (0.2) & $ 5.45 \pm 0.15 $ & 35.6 & 39 & $\bigstar$ \\
575\,B & $ 5.35735 \pm 0.00023 $ & $ 261.88759 \pm 0.00207 $ & $ 0.92 \pm 0.27 $ & 3.4 (1.5) & $ 1.24 \pm 0.43 $ & 2.9 & 78 & $\bigstar$ \\
589\,B & $ 18.18564 \pm 0.00007 $ & $ 31.04707 \pm 0.00019 $ & $ 0.00 \pm 0.07 $ & 0.0 (0.0) & $ 0.06 \pm 0.11 $ & 0.5 & 507 &  \\
611\,B & $ 76.36000 \pm 0.00006 $ & $ 196.19709 \pm 0.00004 $ & $ 0.05 \pm 0.08 $ & 0.6 (0.1) & $ 0.49 \pm 0.12 $ & 4.0 & 163 & $\bigstar$ \\
637\,B & $ 2.39334 \pm 0.00025 $ & $ 332.43136 \pm 0.00607 $ & $ 0.79 \pm 0.32 $ & 2.5 (0.5) & $ 5.74 \pm 0.48 $ & 11.9 & 36 & \\
644\,B & $ 1.75286 \pm 0.00004 $ & $ 132.52121 \pm 0.00120 $ & $ 0.04 \pm 0.04 $ & 0.9 (0.9) & $ 1.14 \pm 0.06 $ & 19.6 & 52 &  \\
651\,A & $ 3.60201 \pm 0.00017 $ & $ 11.27871 \pm 0.00310 $ & $ 1.74 \pm 0.19 $ & 9.0 (2.1) & $ 5.14 \pm 0.36 $ & 14.3 & 6.9 &  \\
658\,B & $ 3.87712 \pm 0.00007 $ & $ 67.13957 \pm 0.00114 $ & $ 0.64 \pm 0.13 $ & 5.1 (1.6) & $ 5.57 \pm 0.24 $ & 23.6 & 20 &  \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{rel}$ & $index$  & WDS\\
\hline
686\,B & $ 12.95140 \pm 0.00041 $ & $ 30.97221 \pm 0.00163 $ & $ 0.79 \pm 0.40 $ & 2.0 (0.4) & $ 2.77 \pm 0.90 $ & 3.1 & 18 & $\bigstar$ \\
721\,B & $ 22.73395 \pm 0.00003 $ & $ 27.08926 \pm 0.00008 $ & $ 0.10 \pm 0.03 $ & 3.3 (0.9) & $ 2.18 \pm 0.06 $ & 37.8 & 55 &  \\
737\,B & $ 0.84011 \pm 0.00062 $ & $ 47.08799 \pm 0.04215 $ & $ 0.49 \pm 0.64 $ & 0.8 (0.3) & $ 3.94 \pm 1.45 $ & 2.7 & 29 & $\bigstar$ \\
756\,B & $ 11.09222 \pm 0.00005 $ & $ 163.19823 \pm 0.00035 $ & $ 0.00 \pm 0.08 $ & 0.0 (0.0) & $ 1.16 \pm 0.12 $ & 9.3 & 376 &  \\
762\,B & $ 3.19799 \pm 0.00012 $ & $ 239.54276 \pm 0.00210 $ & $ 0.21 \pm 0.16 $ & 1.3 (0.3) & $ 1.95 \pm 0.27 $ & 7.2 & 164 & $\bigstar$ \\
809\,B & $ 33.40695 \pm 0.00006 $ & $ 300.57194 \pm 0.00011 $ & $ 0.06 \pm 0.06 $ & 1.0 (0.2) & $ 0.06 \pm 0.13 $ & 0.4 & 3219 & $\bigstar$ \\
811\,B & $ 4.33241 \pm 0.00002 $ & $ 358.09291 \pm 0.00026 $ & $ 0.00 \pm 0.03 $ & 0.1 (0.1) & $ 1.53 \pm 0.05 $ & 31.2 & 38 & $\bigstar$ \\
815\,B & $ 6.03713 \pm 0.00004 $ & $ 337.60965 \pm 0.00030 $ & $ 0.11 \pm 0.05 $ & 2.1 (2.1) & $ 1.16 \pm 0.07 $ & 17.5 & 20 & $\bigstar$ \\
829\,B & $ 5.46287 \pm 0.00014 $ & $ 19.62384 \pm 0.00174 $ & $ 0.20 \pm 0.29 $ & 0.7 (0.4) & $ 1.14 \pm 0.29 $ & 4.0 & 124 & $\bigstar$ \\
830\,B & $ 2.84079 \pm 0.00003 $ & $ 226.03986 \pm 0.00065 $ & $ 0.03 \pm 0.04 $ & 0.9 (0.9) & $ 1.42 \pm 0.05 $ & 26.0 & 34 & $\bigstar$ \\
833\,B & $ 35.30991 \pm 0.00008 $ & $ 142.88811 \pm 0.00013 $ & $ 0.39 \pm 0.09 $ & 4.4 (0.5) & $ 8.96 \pm 0.18 $ & 50.4 & 39 &  \\
833\,C & $ 34.67255 \pm 0.00005 $ & $ 144.81617 \pm 0.00008 $ & $ 0.01 \pm 0.05 $ & 0.2 (0.0) & $ 6.12 \pm 0.12 $ & 50.7 & 57 &  \\
837\,B & $ 2.31152 \pm 0.00008 $ & $ 281.51948 \pm 0.00270 $ & $ 0.31 \pm 0.10 $ & 3.1 (0.4) & $ 1.72 \pm 0.18 $ & 9.5 & 25 & \\
841\,B & $ 12.46013 \pm 0.00064 $ & $ 236.08519 \pm 0.00287 $ & $ 0.30 \pm 0.66 $ & 0.5 (0.1) & $ 1.74 \pm 1.88 $ & 0.9 & 24 & $\bigstar$ \\
851\,B & $ 1.84908 \pm 0.00030 $ & $ 253.86382 \pm 0.00767 $ & $ 0.40 \pm 0.35 $ & 1.1 (0.3) & $ 5.07 \pm 0.78 $ & 6.5 & 57 & $\bigstar$ \\
858\,A & $ 10.94835 \pm 0.00005 $ & $ 169.89912 \pm 0.00029 $ & $ 0.08 \pm 0.05 $ & 1.6 (1.6) & $ 2.86 \pm 0.18 $ & 15.7 & 11 & $\bigstar$ \\
866\,B & $ 17.18694 \pm 0.00003 $ & $ 324.56974 \pm 0.00009 $ & $ 0.00 \pm 0.03 $ & 0.0 (0.0) & $ 0.62 \pm 0.06 $ & 10.9 & 91 &  \\
874\,B & $ 6.63998 \pm 0.00003 $ & $ 316.33444 \pm 0.00024 $ & $ 0.03 \pm 0.03 $ & 1.0 (1.0) & $ 0.95 \pm 0.06 $ & 16.5 & 28 &  \\
878\,B & $ 5.64202 \pm 0.00016 $ & $ 331.17100 \pm 0.00143 $ & $ 0.10 \pm 0.15 $ & 0.7 (0.4) & $ 0.67 \pm 0.28 $ & 2.3 & 105 & $\bigstar$ \\
880\,B & $ 8.28360 \pm 0.00005 $ & $ 344.92213 \pm 0.00027 $ & $ 0.15 \pm 0.07 $ & 2.3 (0.4) & $ 3.64 \pm 0.12 $ & 31.2 & 12 &  \\
907\,B & $ 3.64837 \pm 0.00005 $ & $ 51.99915 \pm 0.00080 $ & $ 0.08 \pm 0.06 $ & 1.2 (1.2) & $ 0.58 \pm 0.10 $ & 5.9 & 129 & \\
929\,B & $ 16.63052 \pm 0.00003 $ & $ 36.31607 \pm 0.00009 $ & $ 0.04 \pm 0.04 $ & 1.0 (0.2) & $ 0.24 \pm 0.06 $ & 3.9 & 1820 &  \\
934\,B & $ 6.27944 \pm 0.00024 $ & $ 305.76202 \pm 0.00231 $ & $ 0.37 \pm 0.24 $ & 1.5 (1.5) & $ 1.70 \pm 0.55 $ & 3.1 & 20 & $\bigstar$ \\
938\,B & $ 7.95318 \pm 0.00020 $ & $ 72.97963 \pm 0.00120 $ & $ 0.50 \pm 0.29 $ & 1.7 (0.5) & $ 0.37 \pm 0.34 $ & 1.1 & 69 & $\bigstar$ \\
938\,C & $ 29.90663 \pm 0.00026 $ & $ 98.78178 \pm 0.00041 $ & $ 0.27 \pm 0.35 $ & 0.8 (0.3) & $ 0.79 \pm 0.45 $ & 1.8 & 33 & $\bigstar$ \\
1014\,B & $ 2.10519 \pm 0.00005 $ & $ 275.88855 \pm 0.00232 $ & $ 0.04 \pm 0.07 $ & 0.6 (0.2) & $ 3.38 \pm 0.16 $ & 21.7 & 8.7 &  \\
1027\,B & $ 131.25642 \pm 0.00006 $ & $ 303.45194 \pm 0.00002 $ & $ 0.17 \pm 0.08 $ & 2.1 (0.7) & $ 1.85 \pm 0.13 $ & 14.6 & 95 &   \\
1036\,B & $ 33.63988 \pm 0.00003 $ & $ 170.10834 \pm 0.00004 $ & $ 0.08 \pm 0.04 $ & 2.1 (2.1) & $ 0.13 \pm 0.05 $ & 2.7 & 897 & $\bigstar$ \\
1037\,B & $ 11.54518 \pm 0.00015 $ & $ 358.18333 \pm 0.00077 $ & $ 0.15 \pm 0.16 $ & 0.9 (0.2) & $ 1.23 \pm 0.33 $ & 3.7 & 36 & $\bigstar$ \\
1043\,B & $ 1.65231 \pm 0.00024 $ & $ 332.96652 \pm 0.00925 $ & $ 0.00 \pm 0.22 $ & 0.0 (0.0) & $ 1.09 \pm 0.54 $ & 2.0 & 31 & $\bigstar$ \\
1044\,B & $ 1.39904 \pm 0.00045 $ & $ 341.02450 \pm 0.02009 $ & $ 1.17 \pm 0.56 $ & 2.1 (0.6) & $ 0.96 \pm 0.92 $ & 1.0 & 32 &  \\
1047\,B & $ 14.37624 \pm 0.00006 $ & $ 104.97924 \pm 0.00028 $ & $ 0.03 \pm 0.06 $ & 0.5 (0.1) & $ 2.01 \pm 0.13 $ & 15.4 & 42 & $\bigstar$ \\
1047\,C & $ 13.95167 \pm 0.00007 $ & $ 92.74692 \pm 0.00037 $ & $ 0.01 \pm 0.08 $ & 0.1 (0.0) & $ 1.48 \pm 0.18 $ & 8.4 & 58 & $\bigstar$ \\
1052\,B & $ 11.51160 \pm 0.00004 $ & $ 281.73701 \pm 0.00020 $ & $ 0.11 \pm 0.05 $ & 2.2 (0.5) & $ 0.68 \pm 0.07 $ & 9.5 & 188 &  \\
1057\,B & $ 1.79101 \pm 0.00024 $ & $ 24.71961 \pm 0.00744 $ & $ 0.12 \pm 0.27 $ & 0.4 (0.1) & $ 2.77 \pm 0.44 $ & 6.2 & 87 & $\bigstar$ \\
1098\,B & $ 59.34083 \pm 0.00006 $ & $ 43.96539 \pm 0.00006 $ & $ 0.06 \pm 0.07 $ & 0.8 (0.2) & $ 0.31 \pm 0.11 $ & 2.7 & 169 & $\bigstar$ \\
1099\,B & $ 7.60111 \pm 0.00008 $ & $ 310.43682 \pm 0.00062 $ & $ 0.50 \pm 0.10 $ & 5.1 (1.1) & $ 37.03 \pm 0.18 $ & 206.0 & 16 &  \\
1101\,B & $ 3.54844 \pm 0.00003 $ & $ 235.77251 \pm 0.00048 $ & $ 0.03 \pm 0.03 $ & 1.1 (1.1) & $ 0.91 \pm 0.06 $ & 15.8 & 38 & $\bigstar$ \\
1110\,B & $ 8.93348 \pm 0.00004 $ & $ 80.55161 \pm 0.00028 $ & $ 0.12 \pm 0.06 $ & 2.2 (1.2) & $ 1.26 \pm 0.08 $ & 15.8 & 13 & $\bigstar$ \\
1120\,B & $ 3.90717 \pm 0.00006 $ & $ 17.96722 \pm 0.00114 $ & $ 0.21 \pm 0.08 $ & 2.5 (1.2) & $ 0.49 \pm 0.16 $ & 3.1 & 49 &  \\
1145\,A & $ 6.86931 \pm 0.00006 $ & $ 243.32649 \pm 0.00058 $ & $ 0.15 \pm 0.07 $ & 2.0 (0.5) & $ 1.43 \pm 0.13 $ & 11.3 & 14 &  \\
1152\,B & $ 1.58300 \pm 0.00007 $ & $ 164.06179 \pm 0.00254 $ & $ 0.06 \pm 0.09 $ & 0.7 (0.3) & $ 6.51 \pm 0.15 $ & 42.6 & 14 &  \\
1154\,B & $ 23.68037 \pm 0.00007 $ & $ 305.35800 \pm 0.00018 $ & $ 0.07 \pm 0.06 $ & 1.1 (0.2) & $ 0.99 \pm 0.15 $ & 6.4 & 50 & $\bigstar$ \\
1169\,B & $ 1.63024 \pm 0.00003 $ & $ 4.19051 \pm 0.00150 $ & $ 0.03 \pm 0.05 $ & 0.7 (0.7) & $ 1.61 \pm 0.08 $ & 21.1 & 11 &  \\
1197\,B & $ 1.59145 \pm 0.00010 $ & $ 24.90133 \pm 0.00425 $ & $ 0.34 \pm 0.14 $ & 2.4 (0.6) & $ 1.31 \pm 0.27 $ & 4.8 & 13 & $\bigstar$ \\
1201\,B & $ 8.34896 \pm 0.00004 $ & $ 98.99945 \pm 0.00030 $ & $ 0.00 \pm 0.05 $ & 0.1 (0.1) & $ 10.43 \pm 0.08 $ & 122.8 & 34 &  \\
1203\,B & $ 11.74296 \pm 0.00076 $ & $ 298.90743 \pm 0.00453 $ & $ 2.39 \pm 1.32 $ & 1.8 (0.8) & $ 1.50 \pm 2.02 $ & 0.7 & 396 & $\bigstar$ \\
1208\,B & $ 5.56357 \pm 0.00003 $ & $ 298.36394 \pm 0.00027 $ & $ 0.05 \pm 0.03 $ & 1.9 (1.0) & $ 2.01 \pm 0.05 $ & 40.9 & 40 & $\bigstar$ \\
1209\,B & $ 22.86106 \pm 0.00110 $ & $ 118.16997 \pm 0.00326 $ & $ 0.09 \pm 1.18 $ & 0.1 (0.0) & $ 4.24 \pm 2.81 $ & 1.5 & 30 & $\bigstar$ \\
1215\,A & $ 1.76428 \pm 0.00003 $ & $ 264.51100 \pm 0.00093 $ & $ 0.08 \pm 0.03 $ & 3.0 (3.0) & $ 12.00 \pm 0.06 $ & 216.5 & 30 &  \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{rel}$ & $index$  & WDS\\
\hline
1220\,B & $ 7.22763 \pm 0.00006 $ & $ 131.71997 \pm 0.00048 $ & $ 0.09 \pm 0.07 $ & 1.4 (0.3) & $ 0.25 \pm 0.14 $ & 1.8 & 137 & $\bigstar$ \\
1228\,B & $ 11.54807 \pm 0.00004 $ & $ 70.14181 \pm 0.00019 $ & $ 0.06 \pm 0.04 $ & 1.6 (0.7) & $ 0.88 \pm 0.07 $ & 12.1 & 80 & $\bigstar$ \\
1234\,B & $ 2.16444 \pm 0.00007 $ & $ 121.97204 \pm 0.00210 $ & $ 0.09 \pm 0.11 $ & 0.8 (0.2) & $ 2.70 \pm 0.17 $ & 15.5 & 24 & $\bigstar$ \\
1242\,B & $ 4.43241 \pm 0.00005 $ & $ 353.06108 \pm 0.00069 $ & $ 0.13 \pm 0.05 $ & 2.5 (0.5) & $ 0.28 \pm 0.10 $ & 2.8 & 280 & $\bigstar$ \\
1246\,B & $ 4.51722 \pm 0.00005 $ & $ 71.42047 \pm 0.00073 $ & $ 0.01 \pm 0.06 $ & 0.1 (0.0) & $ 0.82 \pm 0.11 $ & 7.2 & 232 & $\bigstar$ \\
1248\,B & $ 31.26548 \pm 0.00003 $ & $ 10.58969 \pm 0.00007 $ & $ 0.05 \pm 0.03 $ & 1.4 (0.3) & $ 0.39 \pm 0.09 $ & 4.3 & 421 &  \\
1253\,B & $ 5.32797 \pm 0.00004 $ & $ 329.35792 \pm 0.00046 $ & $ 0.00 \pm 0.04 $ & 0.1 (0.0) & $ 0.33 \pm 0.09 $ & 3.7 & 263 & $\bigstar$ \\
1254\,B & $ 4.36982 \pm 0.00010 $ & $ 265.14808 \pm 0.00195 $ & $ 0.01 \pm 0.13 $ & 0.0 (0.0) & $ 3.92 \pm 0.16 $ & 24.2 & 21 & $\bigstar$ \\
1259\,B & $ 13.90537 \pm 0.00037 $ & $ 29.55698 \pm 0.00120 $ & $ 0.16 \pm 0.31 $ & 0.5 (0.5) & $ 0.52 \pm 0.78 $ & 0.7 & 384 & $\bigstar$ \\
1263\,B & $ 2.68508 \pm 0.00007 $ & $ 117.65921 \pm 0.00197 $ & $ 0.06 \pm 0.07 $ & 0.8 (0.6) & $ 13.51 \pm 0.19 $ & 72.2 & 11 &  \\
1264\,B & $ 1.89931 \pm 0.00012 $ & $ 313.64161 \pm 0.00353 $ & $ 0.45 \pm 0.13 $ & 3.6 (0.6) & $ 1.21 \pm 0.27 $ & 4.5 & 31 & $\bigstar$ \\
1310\,B & $ 9.43943 \pm 0.00008 $ & $ 123.28818 \pm 0.00047 $ & $ 0.58 \pm 0.08 $ & 7.1 (1.6) & $ 2.55 \pm 0.18 $ & 14.4 & 13 & $\bigstar$ \\
1315\,B & $ 8.37115 \pm 0.00003 $ & $ 269.99728 \pm 0.00027 $ & $ 0.06 \pm 0.04 $ & 1.4 (0.7) & $ 1.06 \pm 0.07 $ & 15.8 & 22 & $\bigstar$ \\
1333\,B & $ 2.86994 \pm 0.00005 $ & $ 114.59151 \pm 0.00112 $ & $ 0.09 \pm 0.05 $ & 1.9 (1.9) & $ 1.47 \pm 0.12 $ & 12.2 & 19 & $\bigstar$ \\
1354\,A & $ 4.24165 \pm 0.00008 $ & $ 252.39266 \pm 0.00126 $ & $ 0.18 \pm 0.10 $ & 1.8 (0.4) & $ 2.39 \pm 0.17 $ & 13.8 & 5.9 &  \\
1361\,B & $ 8.16383 \pm 0.00034 $ & $ 141.88235 \pm 0.00244 $ & $ 0.74 \pm 0.40 $ & 1.8 (0.8) & $ 1.51 \pm 0.89 $ & 1.7 & 11 & $\bigstar$ \\
1370\,B & $ 5.44535 \pm 0.00003 $ & $ 31.58914 \pm 0.00027 $ & $ 0.02 \pm 0.04 $ & 0.5 (0.1) & $ 0.67 \pm 0.06 $ & 11.9 & 45 & $\bigstar$ \\
1393\,A & $ 2.80179 \pm 0.00011 $ & $ 47.07270 \pm 0.00234 $ & $ 0.40 \pm 0.14 $ & 2.8 (0.7) & $ 1.76 \pm 0.22 $ & 8.0 & 19 &  \\
1410\,B & $ 91.33418 \pm 0.00004 $ & $ 93.05131 \pm 0.00003 $ & $ 0.01 \pm 0.06 $ & 0.2 (0.0) & $ 0.66 \pm 0.07 $ & 8.9 & 205 & $\bigstar$ \\
1411\,B & $ 160.33459 \pm 0.00003 $ & $ 247.36796 \pm 0.00001 $ & $ 0.06 \pm 0.04 $ & 1.6 (0.2) & $ 2.06 \pm 0.07 $ & 27.5 & 327 &   \\
1413\,B & $ 12.51528 \pm 0.00006 $ & $ 74.32967 \pm 0.00034 $ & $ 1.35 \pm 0.12 $ & 11.6 (2.2) & $ 2.23 \pm 0.15 $ & 15.0 & 48 & $\bigstar$ \\
1440\,B & $ 1.75874 \pm 0.00008 $ & $ 213.32267 \pm 0.00297 $ & $ 0.09 \pm 0.07 $ & 1.2 (1.2) & $ 0.17 \pm 0.21 $ & 0.8 & 106 &  \\
1450\,B & $ 3.40508 \pm 0.00008 $ & $ 323.66040 \pm 0.00120 $ & $ 0.01 \pm 0.07 $ & 0.1 (0.0) & $ 21.58 \pm 0.15 $ & 143.7 & 16 &  \\
1452\,B & $ 3.18608 \pm 0.00006 $ & $ 0.03728 \pm 0.00106 $ & $ 0.02 \pm 0.06 $ & 0.3 (0.0) & $ 8.01 \pm 0.13 $ & 62.6 & 20 & $\bigstar$ \\
1453\,B & $ 1.86504 \pm 0.00011 $ & $ 304.84977 \pm 0.00418 $ & $ 0.17 \pm 0.11 $ & 1.5 (0.2) & $ 4.50 \pm 0.22 $ & 20.0 & 32 & $\bigstar$ \\
1464\,B & $ 1.53986 \pm 0.00004 $ & $ 105.15448 \pm 0.00262 $ & $ 0.04 \pm 0.05 $ & 0.8 (0.1) & $ 0.95 \pm 0.11 $ & 8.4 & 41 & $\bigstar$ \\
1482\,B & $ 8.19936 \pm 0.00025 $ & $ 44.07079 \pm 0.00177 $ & $ 0.28 \pm 0.31 $ & 0.9 (0.2) & $ 0.62 \pm 0.52 $ & 1.2 & 107 & $\bigstar$ \\
1516\,B & $ 7.11531 \pm 0.00009 $ & $ 28.09850 \pm 0.00067 $ & $ 0.03 \pm 0.09 $ & 0.4 (0.1) & $ 0.32 \pm 0.17 $ & 1.9 & 101 & $\bigstar$ \\
1520\,B & $ 46.83842 \pm 0.00006 $ & $ 303.60277 \pm 0.00007 $ & $ 0.01 \pm 0.08 $ & 0.1 (0.0) & $ 2.27 \pm 0.12 $ & 18.1 & 26 & $\bigstar$ \\
1521\,B & $ 14.03252 \pm 0.00004 $ & $ 105.21087 \pm 0.00014 $ & $ 0.01 \pm 0.04 $ & 0.3 (0.3) & $ 0.43 \pm 0.06 $ & 7.0 & 62 &  \\
1534\,B & $ 5.56111 \pm 0.00050 $ & $ 72.67836 \pm 0.00545 $ & $ 0.03 \pm 0.59 $ & 0.1 (0.0) & $ 3.02 \pm 1.06 $ & 2.9 & 9.0 & $\bigstar$ \\
1537\,B & $ 23.61036 \pm 0.00011 $ & $ 60.18828 \pm 0.00025 $ & $ 0.26 \pm 0.16 $ & 1.6 (0.5) & $ 0.87 \pm 0.20 $ & 4.3 & 66 & $\bigstar$ \\
1557\,B & $ 10.13137 \pm 0.00009 $ & $ 23.00893 \pm 0.00049 $ & $ 0.36 \pm 0.16 $ & 2.3 (0.9) & $ 1.84 \pm 0.18 $ & 10.0 & 21 & $\bigstar$ \\
1602\,B & $ 6.14908 \pm 0.00011 $ & $ 278.25964 \pm 0.00063 $ & $ 0.17 \pm 0.12 $ & 1.4 (0.8) & $ 0.90 \pm 0.14 $ & 6.5 & 69 & $\bigstar$ \\
1624\,B & $ 21.03466 \pm 0.00031 $ & $ 312.11986 \pm 0.00085 $ & $ 0.57 \pm 0.36 $ & 1.6 (0.7) & $ 1.25 \pm 0.69 $ & 1.8 & 34 & $\bigstar$ \\
1630\,B & $ 40.31185 \pm 0.00004 $ & $ 74.97231 \pm 0.00005 $ & $ 0.07 \pm 0.04 $ & 1.6 (1.6) & $ 1.41 \pm 0.07 $ & 21.1 & 49 & $\bigstar$ \\
1634\,B & $ 2.54117 \pm 0.00018 $ & $ 269.34753 \pm 0.00249 $ & $ 0.91 \pm 0.23 $ & 4.0 (0.6) & $ 3.27 \pm 0.38 $ & 8.5 & 50 & $\bigstar$ \\
1643\,B & $ 2.74237 \pm 0.00004 $ & $ 176.63385 \pm 0.00105 $ & $ 0.01 \pm 0.04 $ & 0.3 (0.3) & $ 9.12 \pm 0.07 $ & 125.8 & 11 &  \\
1659\,B & $ 11.49720 \pm 0.00006 $ & $ 355.79177 \pm 0.00030 $ & $ 0.10 \pm 0.06 $ & 1.8 (0.3) & $ 0.64 \pm 0.11 $ & 5.9 & 150 & $\bigstar$ \\
1662\,B & $ 6.98699 \pm 0.00033 $ & $ 78.09017 \pm 0.00299 $ & $ 0.85 \pm 0.47 $ & 1.8 (0.4) & $ 2.21 \pm 0.67 $ & 3.3 & 4.6 & $\bigstar$ \\
1665\,B & $ 1.90059 \pm 0.00007 $ & $ 359.57390 \pm 0.00220 $ & $ 0.09 \pm 0.08 $ & 1.1 (1.1) & $ 8.49 \pm 0.12 $ & 73.1 & 23 &  \\
1671\,B & $ 28.52574 \pm 0.00004 $ & $ 39.10655 \pm 0.00007 $ & $ 0.11 \pm 0.04 $ & 3.0 (3.0) & $ 1.65 \pm 0.07 $ & 24.2 & 26 &   \\
1675\,B & $ 1.87060 \pm 0.00032 $ & $ 137.31804 \pm 0.00978 $ & $ 0.93 \pm 0.33 $ & 2.8 (0.5) & $ 2.29 \pm 0.60 $ & 3.8 & 3.3 & $\bigstar$ \\
1686\,B & $ 15.72971 \pm 0.00004 $ & $ 289.89744 \pm 0.00016 $ & $ 0.06 \pm 0.08 $ & 0.9 (0.3) & $ 0.30 \pm 0.10 $ & 2.9 & 71 & $\bigstar$ \\
1690\,A & $ 43.65614 \pm 0.00008 $ & $ 343.89854 \pm 0.00011 $ & $ 0.10 \pm 0.07 $ & 1.4 (1.2) & $ 15.36 \pm 0.15 $ & 99.9 & 33 &   \\
1690\,B & $ 41.74936 \pm 0.00008 $ & $ 342.19181 \pm 0.00011 $ & $ 0.07 \pm 0.07 $ & 0.9 (0.8) & $ 8.36 \pm 0.15 $ & 55.2 & 59 &   \\
1697\,B & $ 1.90751 \pm 0.00008 $ & $ 137.23961 \pm 0.00227 $ & $ 0.08 \pm 0.08 $ & 1.1 (0.1) & $ 3.61 \pm 0.18 $ & 20.5 & 57 & $\bigstar$ \\
1703\,B & $ 6.52290 \pm 0.00030 $ & $ 330.78815 \pm 0.00304 $ & $ 0.62 \pm 0.53 $ & 1.2 (1.2) & $ 1.95 \pm 0.48 $ & 4.1 & 41 & $\bigstar$ \\
1704\,B & $ 8.98217 \pm 0.00006 $ & $ 110.95507 \pm 0.00030 $ & $ 0.01 \pm 0.06 $ & 0.1 (0.1) & $ 0.25 \pm 0.10 $ & 2.5 & 48 & $\bigstar$ \\
1709\,B & $ 5.76948 \pm 0.00009 $ & $ 239.67171 \pm 0.00083 $ & $ 0.10 \pm 0.14 $ & 0.8 (0.4) & $ 2.24 \pm 0.13 $ & 17.0 & 35 & $\bigstar$ \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{rel}$ & $index$  & WDS\\
\hline
1710\,B & $ 44.48009 \pm 0.00003 $ & $ 202.95690 \pm 0.00004 $ & $ 0.00 \pm 0.04 $ & 0.0 (0.0) & $ 0.30 \pm 0.07 $ & 4.3 & 543 &  \\
1715\,B & $ 4.97898 \pm 0.00046 $ & $ 191.57468 \pm 0.00546 $ & $ 0.03 \pm 0.55 $ & 0.0 (0.0) & $ 2.57 \pm 0.86 $ & 3.0 & 10 & $\bigstar$ \\
1717\,B & $ 2.87529 \pm 0.00005 $ & $ 183.05037 \pm 0.00072 $ & $ 0.08 \pm 0.07 $ & 1.2 (0.4) & $ 1.20 \pm 0.07 $ & 16.2 & 15 & $\bigstar$ \\
1733\,B & $ 29.46969 \pm 0.00010 $ & $ 57.12090 \pm 0.00019 $ & $ 0.20 \pm 0.15 $ & 1.3 (0.3) & $ 1.38 \pm 0.19 $ & 7.1 & 32 & $\bigstar$ \\
1733\,C & $ 30.20173 \pm 0.00016 $ & $ 58.03268 \pm 0.00031 $ & $ 0.22 \pm 0.25 $ & 0.9 (0.3) & $ 1.54 \pm 0.27 $ & 5.8 & 30 & $\bigstar$ \\
1744\,B & $ 3.57004 \pm 0.00005 $ & $ 148.85070 \pm 0.00070 $ & $ 0.06 \pm 0.05 $ & 1.3 (0.3) & $ 2.62 \pm 0.09 $ & 29.9 & 13 &   \\
1746\,B & $ 0.92382 \pm 0.00060 $ & $ 171.89316 \pm 0.03525 $ & $ 0.47 \pm 0.60 $ & 0.8 (0.1) & $ 6.16 \pm 1.25 $ & 4.9 & 19 & $\bigstar$ \\
1749\,B & $ 23.11894 \pm 0.00062 $ & $ 217.18145 \pm 0.00145 $ & $ 1.42 \pm 0.61 $ & 2.3 (0.2) & $ 11.16 \pm 1.20 $ & 9.3 & 14 &  \\
1759\,B & $ 69.03810 \pm 0.00010 $ & $ 5.77813 \pm 0.00009 $ & $ 0.03 \pm 0.12 $ & 0.3 (0.0) & $ 1.57 \pm 0.23 $ & 6.7 & 222 &  \\
1763\,B & $ 15.10989 \pm 0.00004 $ & $ 66.60532 \pm 0.00018 $ & $ 0.06 \pm 0.04 $ & 1.4 (0.2) & $ 0.72 \pm 0.08 $ & 8.5 & 107 & $\bigstar$ \\
1764\,A & $ 2.37611 \pm 0.00004 $ & $ 36.37664 \pm 0.00084 $ & $ 0.10 \pm 0.03 $ & 3.0 (3.0) & $ 4.00 \pm 0.07 $ & 58.7 & 73 & $\bigstar$ \\
1768\,B & $ 2.30590 \pm 0.00011 $ & $ 140.02294 \pm 0.00262 $ & $ 0.02 \pm 0.16 $ & 0.2 (0.0) & $ 0.63 \pm 0.17 $ & 3.7 & 109 & $\bigstar$ \\
1770\,B & $ 4.87392 \pm 0.00004 $ & $ 32.46018 \pm 0.00050 $ & $ 0.01 \pm 0.06 $ & 0.1 (0.0) & $ 2.98 \pm 0.09 $ & 33.5 & 21 & $\bigstar$ \\
1772\,B & $ 24.76383 \pm 0.00007 $ & $ 73.00295 \pm 0.00018 $ & $ 0.03 \pm 0.11 $ & 0.3 (0.1) & $ 0.14 \pm 0.14 $ & 1.0 & 614 & $\bigstar$ \\
1777\,B & $ 6.31049 \pm 0.00005 $ & $ 301.83576 \pm 0.00051 $ & $ 0.13 \pm 0.09 $ & 1.5 (0.4) & $ 4.27 \pm 0.11 $ & 39.4 & 11 & $\bigstar$ \\
1786\,B & $ 14.14207 \pm 0.00015 $ & $ 186.18731 \pm 0.00062 $ & $ 0.32 \pm 0.21 $ & 1.5 (0.4) & $ 0.91 \pm 0.30 $ & 3.1 & 53 & $\bigstar$ \\
1787\,B & $ 17.27632 \pm 0.00024 $ & $ 113.12518 \pm 0.00089 $ & $ 0.56 \pm 0.38 $ & 1.5 (0.6) & $ 1.40 \pm 0.45 $ & 3.1 & 49 & $\bigstar$ \\
1795\,B & $ 6.27884 \pm 0.00008 $ & $ 273.94569 \pm 0.00052 $ & $ 0.04 \pm 0.09 $ & 0.4 (0.2) & $ 0.59 \pm 0.16 $ & 3.8 & 119 & $\bigstar$ \\
1797\,B & $ 5.87975 \pm 0.00019 $ & $ 125.20558 \pm 0.00166 $ & $ 0.45 \pm 0.25 $ & 1.8 (0.9) & $ 1.80 \pm 0.27 $ & 6.8 & 105 & $\bigstar$ \\
1824\,B & $ 7.17848 \pm 0.00005 $ & $ 161.41521 \pm 0.00047 $ & $ 0.04 \pm 0.07 $ & 0.6 (0.1) & $ 2.99 \pm 0.12 $ & 24.9 & 11 & $\bigstar$ \\
1825\,B & $ 2.95383 \pm 0.00003 $ & $ 27.92210 \pm 0.00064 $ & $ 0.02 \pm 0.03 $ & 0.7 (0.7) & $ 0.65 \pm 0.07 $ & 9.0 & 140 & $\bigstar$ \\
1831\,B & $ 15.03672 \pm 0.00008 $ & $ 219.12975 \pm 0.00031 $ & $ 0.32 \pm 0.10 $ & 3.2 (1.5) & $ 4.77 \pm 0.21 $ & 23.1 & 10 &  \\
1832\,B & $ 3.30674 \pm 0.00002 $ & $ 96.20383 \pm 0.00043 $ & $ 0.02 \pm 0.02 $ & 1.2 (1.2) & $ 0.35 \pm 0.05 $ & 6.6 & 125 & $\bigstar$ \\
1846\,B & $ 90.17939 \pm 0.00076 $ & $ 128.73648 \pm 0.00049 $ & $ 0.92 \pm 0.60 $ & 1.5 (0.3) & $ 13.71 \pm 1.73 $ & 7.9 & 32 &  \\
1848\,A & $ 13.49132 \pm 0.00003 $ & $ 183.96667 \pm 0.00013 $ & $ 0.01 \pm 0.04 $ & 0.1 (0.1) & $ 0.14 \pm 0.06 $ & 2.5 & 593 &  \\
1855\,B & $ 12.41753 \pm 0.00004 $ & $ 217.06712 \pm 0.00019 $ & $ 0.03 \pm 0.06 $ & 0.5 (0.1) & $ 3.41 \pm 0.09 $ & 39.3 & 65 &  \\
1857\,B & $ 11.89166 \pm 0.00004 $ & $ 38.99828 \pm 0.00019 $ & $ 0.07 \pm 0.06 $ & 1.1 (0.4) & $ 1.20 \pm 0.08 $ & 14.2 & 13 & $\bigstar$ \\
1859\,B & $ 10.56165 \pm 0.00061 $ & $ 184.32148 \pm 0.00265 $ & $ 0.54 \pm 0.56 $ & 1.0 (0.8) & $ 3.81 \pm 0.91 $ & 4.2 & 9.9 & $\bigstar$ \\
1860\,BC & $ 5.46578 \pm 0.00010 $ & $ 261.05473 \pm 0.00122 $ & $ 0.04 \pm 0.10 $ & 0.4 (0.1) & $ 5.37 \pm 0.20 $ & 26.6 & 62 &  \\
1869\,B & $ 7.37302 \pm 0.00003 $ & $ 130.44349 \pm 0.00021 $ & $ 0.01 \pm 0.03 $ & 0.5 (0.5) & $ 0.22 \pm 0.06 $ & 3.9 & 155 & $\bigstar$ \\
1883\,B & $ 15.75118 \pm 0.00007 $ & $ 194.94442 \pm 0.00021 $ & $ 0.08 \pm 0.09 $ & 0.9 (0.2) & $ 0.85 \pm 0.21 $ & 4.0 & 72 & $\bigstar$ \\
1890\,B & $ 11.13630 \pm 0.00006 $ & $ 225.70260 \pm 0.00029 $ & $ 0.00 \pm 0.06 $ & 0.0 (0.0) & $ 0.40 \pm 0.12 $ & 3.4 & 55 & $\bigstar$ \\
1893\,B & $ 6.11983 \pm 0.00005 $ & $ 202.84120 \pm 0.00044 $ & $ 0.08 \pm 0.05 $ & 1.6 (0.2) & $ 1.51 \pm 0.09 $ & 17.0 & 39 & $\bigstar$ \\
1918\,B & $ 16.24452 \pm 0.00026 $ & $ 286.90157 \pm 0.00078 $ & $ 0.56 \pm 0.28 $ & 2.0 (0.8) & $ 1.39 \pm 0.48 $ & 2.9 & 16 & $\bigstar$ \\
1918\,C & $ 16.33666 \pm 0.00052 $ & $ 320.53217 \pm 0.00193 $ & $ 0.06 \pm 0.60 $ & 0.1 (0.1) & $ 2.83 \pm 1.07 $ & 2.7 & 6.7 & $\bigstar$ \\
1925\,B & $ 2.87012 \pm 0.00031 $ & $ 148.60087 \pm 0.00800 $ & $ 0.27 \pm 0.26 $ & 1.0 (0.3) & $ 3.81 \pm 0.94 $ & 4.0 & 6.3 & $\bigstar$ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
CTOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{rel}$ & $index$  & WDS\\
\hline
{\fontsize{7}{0}\selectfont 26547036\,B} & $ 1.91452 \pm 0.00015 $ & $ 32.99173 \pm 0.00548 $ & $ 0.06 \pm 0.14 $ & 0.4 (0.1) & $ 5.61 \pm 0.33 $ & 16.8 & 14 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 32150630\,B} & $ 11.09139 \pm 0.00055 $ & $ 147.19253 \pm 0.00286 $ & $ 0.60 \pm 0.56 $ & 1.1 (0.1) & $ 4.96 \pm 1.11 $ & 4.5 & 19 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 46029346\,B} & $ 20.80875 \pm 0.00027 $ & $ 156.07802 \pm 0.00071 $ & $ 0.29 \pm 0.30 $ & 1.0 (0.3) & $ 1.05 \pm 0.50 $ & 2.1 & 17 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 50380257\,B} & $ 10.40804 \pm 0.00004 $ & $ 160.06178 \pm 0.00019 $ & $ 0.01 \pm 0.04 $ & 0.3 (0.3) & $ 1.03 \pm 0.08 $ & 12.7 & 99 &  \\
{\fontsize{7}{0}\selectfont 53309262\,B} & $ 5.07856 \pm 0.00010 $ & $ 198.53382 \pm 0.00130 $ & $ 0.01 \pm 0.16 $ & 0.1 (0.0) & $ 0.75 \pm 0.18 $ & 4.2 & 99 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 94423678\,A} & $ 5.78481 \pm 0.00010 $ & $ 231.05611 \pm 0.00087 $ & $ 0.02 \pm 0.13 $ & 0.1 (0.0) & $ 1.06 \pm 0.16 $ & 6.7 & 54 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 94423678\,C} & $ 8.08747 \pm 0.00038 $ & $ 240.35758 \pm 0.00185 $ & $ 0.36 \pm 0.44 $ & 0.8 (0.2) & $ 0.94 \pm 0.70 $ & 1.3 & 62 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 100103200\,B} & $ 15.90840 \pm 0.00003 $ & $ 165.29584 \pm 0.00010 $ & $ 0.00 \pm 0.04 $ & 0.1 (0.1) & $ 6.96 \pm 0.06 $ & 114.8 & 49 &  \\
{\fontsize{7}{0}\selectfont 146129309\,A} & $ 6.59219 \pm 0.00003 $ & $ 59.64641 \pm 0.00029 $ & $ 0.13 \pm 0.05 $ & 2.9 (2.9) & $ 1.51 \pm 0.07 $ & 22.9 & 13 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 166184426\,A} & $ 6.29867 \pm 0.00008 $ & $ 122.78173 \pm 0.00083 $ & $ 0.14 \pm 0.11 $ & 1.3 (0.8) & $ 3.20 \pm 0.19 $ & 16.9 & 104 &  \\
{\fontsize{7}{0}\selectfont 166184426\,C} & $ 96.65668 \pm 0.00011 $ & $ 17.58426 \pm 0.00005 $ & $ 0.01 \pm 0.12 $ & 0.1 (0.0) & $ 1.91 \pm 0.18 $ & 10.6 & 175 &  \\
{\fontsize{7}{0}\selectfont 180412528\,A} & $ 1.88817 \pm 0.00004 $ & $ 42.33761 \pm 0.00126 $ & $ 0.08 \pm 0.04 $ & 1.9 (0.2) & $ 0.19 \pm 0.07 $ & 2.9 & 2291 &  \\
{\fontsize{7}{0}\selectfont 206462116\,B} & $ 1.20385 \pm 0.00014 $ & $ 186.07781 \pm 0.01431 $ & $ 0.27 \pm 0.12 $ & 2.3 (0.9) & $ 3.49 \pm 0.59 $ & 5.9 & 9.4 &  \\
{\fontsize{7}{0}\selectfont 207080350\,B} & $ 94.38410 \pm 0.00005 $ & $ 153.29182 \pm 0.00003 $ & $ 0.53 \pm 0.06 $ & 8.6 (1.1) & $ 1.83 \pm 0.09 $ & 20.0 & 60 &  \\
{\fontsize{7}{0}\selectfont 214299966\,B} & $ 8.40168 \pm 0.00047 $ & $ 117.09082 \pm 0.00369 $ & $ 0.68 \pm 0.87 $ & 0.8 (0.4) & $ 1.29 \pm 0.97 $ & 1.3 & 35 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 229675762\,B} & $ 6.22594 \pm 0.00010 $ & $ 45.92342 \pm 0.00096 $ & $ 0.16 \pm 0.11 $ & 1.5 (0.3) & $ 0.69 \pm 0.21 $ & 3.3 & 119 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 229740848\,B} & $ 1.00771 \pm 0.00011 $ & $ 99.83000 \pm 0.01886 $ & $ 0.04 \pm 0.12 $ & 0.3 (0.1) & $ 2.00 \pm 0.58 $ & 3.4 & 3.5 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 229760134\,B} & $ 6.77950 \pm 0.00026 $ & $ 325.81251 \pm 0.00207 $ & $ 0.27 \pm 0.25 $ & 1.1 (0.5) & $ 1.18 \pm 0.49 $ & 2.4 & 36 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 230013820\,B} & $ 1.30442 \pm 0.00021 $ & $ 261.80686 \pm 0.01671 $ & $ 0.66 \pm 0.28 $ & 2.3 (0.9) & $ 1.07 \pm 0.60 $ & 1.8 & 27 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 230389303\,B} & $ 8.06152 \pm 0.00005 $ & $ 47.83540 \pm 0.00039 $ & $ 0.03 \pm 0.05 $ & 0.7 (0.2) & $ 0.36 \pm 0.11 $ & 3.2 & 83 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 231714759\,B} & $ 8.61132 \pm 0.00009 $ & $ 11.53222 \pm 0.00061 $ & $ 0.01 \pm 0.11 $ & 0.1 (0.0) & $ 0.40 \pm 0.19 $ & 2.1 & 84 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 231860752\,B} & $ 1.36572 \pm 0.00008 $ & $ 340.43894 \pm 0.00492 $ & $ 0.23 \pm 0.08 $ & 2.7 (0.8) & $ 2.64 \pm 0.30 $ & 8.7 & 8.7 &  \\
{\fontsize{7}{0}\selectfont 233058265\,B} & $ 9.95658 \pm 0.00020 $ & $ 261.49546 \pm 0.00156 $ & $ 0.17 \pm 0.21 $ & 0.8 (0.2) & $ 0.41 \pm 0.53 $ & 0.8 & 43 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 233195052\,A} & $ 5.57693 \pm 0.00003 $ & $ 319.30937 \pm 0.00034 $ & $ 0.05 \pm 0.03 $ & 1.5 (1.5) & $ 0.12 \pm 0.06 $ & 1.9 & 329 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 265489698\,B} & $ 3.47506 \pm 0.00003 $ & $ 336.24105 \pm 0.00053 $ & $ 0.12 \pm 0.04 $ & 3.0 (1.0) & $ 1.20 \pm 0.06 $ & 20.4 & 48 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 267185423\,B} & $ 1.84171 \pm 0.00007 $ & $ 95.27593 \pm 0.00267 $ & $ 0.03 \pm 0.08 $ & 0.3 (0.1) & $ 1.93 \pm 0.17 $ & 11.6 & 31 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 267608606\,B} & $ 8.05557 \pm 0.00004 $ & $ 52.99788 \pm 0.00031 $ & $ 0.06 \pm 0.05 $ & 1.1 (0.2) & $ 4.72 \pm 0.08 $ & 59.6 & 3.6 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 268301217\,B} & $ 2.48345 \pm 0.00011 $ & $ 355.87843 \pm 0.00282 $ & $ 0.06 \pm 0.12 $ & 0.5 (0.1) & $ 0.42 \pm 0.27 $ & 1.5 & 60 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 293689267\,A} & $ 3.34407 \pm 0.00004 $ & $ 39.25391 \pm 0.00061 $ & $ 0.10 \pm 0.04 $ & 2.5 (2.5) & $ 21.55 \pm 0.07 $ & 298.5 & 25 &  \\
{\fontsize{7}{0}\selectfont 309146836\,B} & $ 4.07231 \pm 0.00016 $ & $ 69.79519 \pm 0.00258 $ & $ 0.23 \pm 0.17 $ & 1.3 (0.2) & $ 6.25 \pm 0.37 $ & 16.9 & 8.7 &  \\
{\fontsize{7}{0}\selectfont 327667965\,B} & $ 1.62992 \pm 0.00017 $ & $ 192.31211 \pm 0.00793 $ & $ 1.73 \pm 0.25 $ & 6.9 (1.2) & $ 10.50 \pm 0.33 $ & 32.0 & 17 &  \\
{\fontsize{7}{0}\selectfont 332657786\,A} & $ 22.88618 \pm 0.00007 $ & $ 300.57345 \pm 0.00016 $ & $ 0.08 \pm 0.08 $ & 1.0 (0.2) & $ 2.80 \pm 0.12 $ & 22.6 & 129 &  \\
{\fontsize{7}{0}\selectfont 350190639\,B} & $ 1.05418 \pm 0.00022 $ & $ 264.08031 \pm 0.01336 $ & $ 0.15 \pm 0.32 $ & 0.5 (0.1) & $ 1.76 \pm 0.49 $ & 3.6 & 142 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 381854774\,B} & $ 13.10023 \pm 0.00005 $ & $ 189.53598 \pm 0.00021 $ & $ 0.12 \pm 0.07 $ & 1.7 (0.9) & $ 0.13 \pm 0.11 $ & 1.2 & 405 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 381854774\,C} & $ 12.59421 \pm 0.00005 $ & $ 199.98272 \pm 0.00021 $ & $ 0.28 \pm 0.07 $ & 3.7 (2.0) & $ 1.07 \pm 0.10 $ & 10.5 & 50 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 385557214\,B} & $ 69.54397 \pm 0.00026 $ & $ 262.66882 \pm 0.00011 $ & $ 0.21 \pm 0.32 $ & 0.7 (0.3) & $ 1.07 \pm 0.30 $ & 3.6 & 232 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 404927661\,B} & $ 10.52505 \pm 0.00011 $ & $ 225.24582 \pm 0.00058 $ & $ 0.14 \pm 0.10 $ & 1.3 (0.3) & $ 1.56 \pm 0.22 $ & 7.0 & 23 & $\bigstar$ \\
{\fontsize{7}{0}\selectfont 441422527\,B} & $ 4.36017 \pm 0.00004 $ & $ 187.61120 \pm 0.00073 $ & $ 0.23 \pm 0.08 $ & 2.1 (2.1) & $ 5.19 \pm 0.11 $ & 48.9 & 12 &  \\
{\fontsize{7}{0}\selectfont 455737331\,B} & $ 20.13437 \pm 0.00003 $ & $ 210.71803 \pm 0.00012 $ & $ 0.06 \pm 0.06 $ & 1.1 (0.6) & $ 0.35 \pm 0.05 $ & 7.2 & 782 &  \\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{G}$ & $sep$ & $mass$        &  $T_{eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
128\,B & 79.52265766889 & -80.96493231970 & $ 7.51 _{ -0.14 }^{ +0.06 }$ & 151 & $ 0.60 _{ -0.18 }^{ +0.19 }$&$ 4267 _{ -679 }^{ +1021 }$ &     \\
129\,B & 0.18448329645 & -54.82998468790 & $ 9.63 _{ -0.14 }^{ +0.15 }$ & 236 & $ 0.30 _{ -0.05 }^{ +0.01 }$&$ 3861 _{ -260 }^{ +183 }$ &   $\texttt{BPRP}$  \\
129\,C & 0.19677293298 & -54.85023527359 & $ 14.33 _{ -0.14 }^{ +0.15 }$ & 4557 & $ 0.10 _{ -0.01 }^{ +0.01 }$&$ 2709 _{ -18 }^{ +186 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
130\,B & 12.54114194511 & -83.74364962231 & $ 10.54 _{ -0.19 }^{ +0.11 }$ & 130 & $ 0.30 _{ -0.11 }^{ +0.15 }$&$ 3342 _{ -272 }^{ +315 }$ &     \\
149\,B & 76.63658503982 & -80.76821895578 & $ 3.17 _{ -0.09 }^{ +0.09 }$ & 428 & $ 1.39 _{ -0.04 }^{ +0.03 }$&$ 6632 _{ -74 }^{ +51 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
173\,B & 33.48022558031 & -80.58894310580 & $ 9.77 _{ -0.15 }^{ +0.03 }$ & 3928 & $ 0.42 _{ -0.08 }^{ +0.03 }$&$ 3340 _{ -31 }^{ +86 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
179\,BC & 44.26057477683 & -56.21613083447 & $ 6.73 _{ -0.08 }^{ +0.01 }$ & 3374 & $ 0.70 _{ -0.01 }^{ +0.01 }$&$ 4497 _{ -4 }^{ +32 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
183\,B & 21.64774168920 & -72.74840373594 & $ 4.62 _{ -0.25 }^{ +0.25 }$ & 688 & $ 0.93 _{ -0.10 }^{ +0.08 }$&$ 6086 _{ -289 }^{ +333 }$ &   $\texttt{BPRP}$  \\
199\,B & 80.10277731985 & -59.89773157895 & $ 13.20 _{ -0.11 }^{ +0.10 }$ & 1024 & $ 0.13 _{ -0.01 }^{ +0.01 }$&$ 3010 _{ -4 }^{ +4 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
204\,B & 12.97107552549 & -59.34498019282 & $ 5.95 _{ -0.22 }^{ +0.08 }$ & 980 & $ 0.82 _{ -0.04 }^{ +0.03 }$&$ 4996 _{ -136 }^{ +248 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
218\,B & 58.41453591949 & -68.74123446335 & $ 11.15 _{ -0.15 }^{ +0.06 }$ & 709 & $ 0.20 _{ -0.05 }^{ +0.06 }$&$ 3089 _{ -13 }^{ +12 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
221\,B & 356.48834127301 & -56.34373757640 & $ 10.01 _{ -0.23 }^{ +0.03 }$ & 417 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3325 _{ -31 }^{ +33 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
240\,B & 14.75463321401 & -44.16148966165 & $ 9.82 _{ -0.30 }^{ +0.19 }$ & 176 & $ 0.31 _{ -0.06 }^{ +0.05 }$&$ 3670 _{ -164 }^{ +223 }$ &   $\texttt{BPRP}$  \\
248\,B & 34.68282270461 & -54.85861415076 & $ 9.83 _{ -0.18 }^{ +0.07 }$ & 382 & $ 0.38 _{ -0.01 }^{ +0.03 }$&$ 3464 _{ -18 }^{ +42 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
249\,B & 14.07446005025 & -38.93992841243 & $ 11.09 _{ -0.11 }^{ +0.02 }$ & 2615 & $ 0.25 _{ -0.01 }^{ +0.01 }$&$ 3212 _{ -48 }^{ +13 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
249\,C & 14.07567439995 & -38.93979197521 & $ 13.28 _{ -0.27 }^{ +0.20 }$ & 2555 & $ _{  }^{  }$&$  _{  }^{  }$ &  $\texttt{WD}$ $\texttt{BPRP}$  \\
252\,B & 57.55696351512 & -63.05295099526 & $ 8.43 _{ -0.60 }^{ +0.59 }$ & 2187 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3800 _{ -101 }^{ +94 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
253\,B & 14.31833405289 & -51.58452567696 & $ 11.68 _{ -0.27 }^{ +0.07 }$ & 81 & $ 0.20 _{ -0.01 }^{ +0.02 }$&$ 3154 _{ -12 }^{ +43 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
268\,B & 65.91637049827 & -53.85070440977 & $ 2.97 _{ -0.22 }^{ +0.37 }$ & 741 & $ 1.22 _{ -0.21 }^{ +0.24 }$&$ 6316 _{ -689 }^{ +704 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
268\,C & 65.91808298774 & -53.84877303803 & $ 9.89 _{ -0.38 }^{ +0.43 }$ & 3230 & $ 0.38 _{ -0.05 }^{ +0.05 }$&$ 3449 _{ -90 }^{ +80 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
277\,A & 19.07601724516 & -20.94852909440 & $ 8.20 _{ -0.28 }^{ +0.32 }$ & 1117 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3876 _{ -42 }^{ +30 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
330\,B & 358.75086106060 & -22.53890521920 & $ 10.00 _{ -0.29 }^{ +0.17 }$ & 550 & $ 0.45 _{ -0.06 }^{ +0.05 }$&$ 3220 _{ -84 }^{ +112 }$ &   $\texttt{BPRP}$  \\
354\,B & 24.04850989710 & -42.30496144999 & $ 4.06 _{ -0.13 }^{ +0.10 }$ & 1793 & $ 1.01 _{ -0.13 }^{ +0.11 }$&$ 6335 _{ -284 }^{ +363 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
421\,B & 81.84876473521 & -14.26984119394 & $ 10.14 _{ -0.23 }^{ +0.09 }$ & 2205 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3276 _{ -14 }^{ +20 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
422\,A & 71.80992733204 & -17.24861302256 & $ 2.34 _{ -0.17 }^{ +0.15 }$ & 3736 & $ 1.41 _{ -0.19 }^{ +0.13 }$&$ 6493 _{ -423 }^{ +419 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
426\,B & 79.10185252189 & -15.51268598531 & $ 5.41 _{ -0.20 }^{ +0.07 }$ & 1012 & $ 0.85 _{ -0.06 }^{ +0.05 }$&$ 5407 _{ -227 }^{ +307 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
444\,B & 64.18888435582 & -26.77292288023 & $ 11.93 _{ -0.03 }^{ +0.01 }$ & 1623 & $ 0.20 _{ -0.05 }^{ +0.01 }$&$ 2979 _{ -60 }^{ +5 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
451\,B & 62.95486786193 & -37.94500837242 & $ 8.33 _{ -0.16 }^{ +0.07 }$ & 4696 & $ 0.60 _{ -0.01 }^{ +0.01 }$&$ 3728 _{ -70 }^{ +16 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
454\,B & 49.65993712201 & -42.64232908564 & $ 5.72 _{ -0.52 }^{ +0.17 }$ & 307 & $ 0.76 _{ -0.05 }^{ +0.05 }$&$ 5407 _{ -324 }^{ +329 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
457\,B & 58.72514225214 & -26.42362474344 & $ 11.28 _{ -0.03 }^{ +0.03 }$ & 125 & $ 0.22 _{ -0.08 }^{ +0.13 }$&$ 3191 _{ -287 }^{ +290 }$ &     \\
463\,B & 48.95041583882 & -32.79891235395 & $ 3.96 _{ -0.31 }^{ +0.13 }$ & 4559 & $ 0.99 _{ -0.10 }^{ +0.14 }$&$ 6117 _{ -268 }^{ +320 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
470\,B & 94.01038970759 & -25.02762035729 & $ 11.40 _{ -0.07 }^{ +0.03 }$ & 1799 & $ 0.22 _{ -0.01 }^{ +0.01 }$&$ 3198 _{ -5 }^{ +8 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
470\,C & 94.01065598549 & -25.02769454478 & $ 11.76 _{ -0.07 }^{ +0.03 }$ & 1781 & $ 0.20 _{ -0.01 }^{ +0.01 }$&$ 3141 _{ -5 }^{ +12 }$ &  $\texttt{inter}$   \\
488\,B & 120.58429431290 & 3.32712216878 & $ 13.84 _{ -0.36 }^{ +0.14 }$ & 1349 & $ 0.13 _{ -0.03 }^{ +0.01 }$&$ 2584 _{ -5 }^{ +13 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
507\,B & 121.62238050195 & -15.74549721719 & $ 9.74 _{ -0.26 }^{ +0.04 }$ & 8171 & $ 0.45 _{ -0.01 }^{ +0.01 }$&$ 3325 _{ -15 }^{ +43 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
510\,B & 104.95762349163 & -49.50872338323 & $ 6.10 _{ -0.26 }^{ +0.35 }$ & 512 & $ 0.74 _{ -0.04 }^{ +0.04 }$&$ 5047 _{ -177 }^{ +229 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
522\,B & 124.59682044118 & -7.56440552587 & $ 8.57 _{ -0.29 }^{ +0.34 }$ & 3602 & $ 0.60 _{ -0.02 }^{ +0.01 }$&$ 3636 _{ -32 }^{ +37 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
524\,B & 81.53671410036 & 6.91216141419 & $ 11.98 _{ -0.16 }^{ +0.37 }$ & 6888 & $ 0.18 _{ -0.02 }^{ +0.02 }$&$ 3106 _{ -50 }^{ +26 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
573\,B & 142.34731796416 & -14.51196951342 & $ 11.17 _{ -0.14 }^{ +0.14 }$ & 151 & $ 0.25 _{ -0.10 }^{ +0.13 }$&$ 3223 _{ -304 }^{ +292 }$ &     \\
575\,B & 127.99377003390 & -16.88533080201 & $ 11.77 _{ -0.16 }^{ +0.17 }$ & 980 & $ 0.20 _{ -0.08 }^{ +0.11 }$&$ 3094 _{ -298 }^{ +258 }$ &     \\
589\,B & 127.22540819489 & -20.94613273654 & $ 3.58 _{ -0.30 }^{ +0.15 }$ & 7175 & $ 1.04 _{ -0.12 }^{ +0.15 }$&$ 6210 _{ -328 }^{ +408 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
611\,B & 122.02764073134 & -28.08655779083 & $ 11.40 _{ -0.32 }^{ +0.12 }$ & 7452 & $ 0.27 _{ -0.01 }^{ +0.01 }$&$ 3020 _{ -5 }^{ +5 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
637\,B & 120.78702376468 & -38.74142036289 & $ 11.21 _{ -0.14 }^{ +0.14 }$ & 155 & $ 0.25 _{ -0.11 }^{ +0.11 }$&$ 3195 _{ -278 }^{ +305 }$ &     \\
644\,B & 104.92307828805 & -24.88420627938 & $ 3.92 _{ -0.02 }^{ +0.02 }$ & 359 & $ 1.07 _{ -0.14 }^{ +0.13 }$&$ 6451 _{ -371 }^{ +480 }$ &   $\texttt{BPRP}$  \\
651\,A & 92.10586106483 & -11.14635207142 & $ 1.87 _{ -0.16 }^{ +0.21 }$ & 270 & $ 1.66 _{ -0.19 }^{ +0.20 }$&$ 8487 _{ -633 }^{ +592 }$ &     $\texttt{PRI}$ \\
658\,B & 150.15386128239 & -34.68144628015 & $ 3.57 _{ -0.33 }^{ +0.35 }$ & 826 & $ 1.26 _{ -0.09 }^{ +0.10 }$&$ 6363 _{ -210 }^{ +212 }$ &  $\texttt{inter}$ $\texttt{BPRP}$ $\texttt{PRI}$ \\
686\,B & 111.60424990704 & -54.44898080487 & $ 11.90 _{ -0.29 }^{ +0.29 }$ & 3331 & $ 0.19 _{ -0.02 }^{ +0.02 }$&$ 3119 _{ -42 }^{ +47 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
721\,B & 63.20602729264 & -64.34218248803 & $ 6.35 _{ -0.19 }^{ +0.10 }$ & 4718 & $ 0.74 _{ -0.04 }^{ +0.02 }$&$ 4835 _{ -127 }^{ +175 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{G}$ & $sep$ & $mass$        &  $T_{eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
737\,B & 171.01497345473 & -19.55679993314 & $ 11.41 _{ -0.20 }^{ +0.20 }$ & 254 & $ 0.22 _{ -0.02 }^{ +0.02 }$&$ 3197 _{ -32 }^{ +22 }$ &  $\texttt{inter}$ \\
756\,B & 192.10500808405 & -45.47342057795 & $ 10.32 _{ -0.44 }^{ +0.18 }$ & 958 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3168 _{ -30 }^{ +10 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
762\,B & 166.07360187839 & -47.82194669094 & $ 12.41 _{ -0.57 }^{ +0.50 }$ & 316 & $ 0.17 _{ -0.03 }^{ +0.03 }$&$ 3049 _{ -31 }^{ +80 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
809\,B & 82.96330580615 & -60.47200366911 & $ 10.44 _{ -0.17 }^{ +0.13 }$ & 6552 & $ 0.32 _{ -0.02 }^{ +0.01 }$&$ 3335 _{ -55 }^{ +26 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
811\,B & 88.03026654527 & -32.92387115331 & $ 4.80 _{ -0.19 }^{ +0.14 }$ & 1241 & $ 0.92 _{ -0.03 }^{ +0.05 }$&$ 5516 _{ -133 }^{ +264 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
815\,B & 155.87105216049 & -43.83337420960 & $ 8.37 _{ -0.30 }^{ +0.09 }$ & 361 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3835 _{ -52 }^{ +51 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
829\,B & 224.20902994660 & -37.04155358788 & $ 9.69 _{ -0.22 }^{ +0.06 }$ & 781 & $ 0.40 _{ -0.04 }^{ +0.01 }$&$ 3496 _{ -159 }^{ +214 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
830\,B & 129.75469926163 & -74.76366216972 & $ 5.92 _{ -0.11 }^{ +0.13 }$ & 638 & $ 0.77 _{ -0.05 }^{ +0.03 }$&$ 5217 _{ -240 }^{ +279 }$ &   $\texttt{BPRP}$  \\
833\,B & 145.65828001120 & -62.48370738560 & $ 8.51 _{ -0.37 }^{ +0.17 }$ & 1475 & $ 0.47 _{ -0.02 }^{ +0.03 }$&$ 3974 _{ -251 }^{ +44 }$ &   $\texttt{BPRP}$  \\
833\,C & 145.65748246135 & -62.48375736991 & $ 11.35 _{ -0.37 }^{ +0.17 }$ & 1448 & $ 0.21 _{ -0.07 }^{ +0.14 }$&$ 3169 _{ -282 }^{ +275 }$ &     \\
837\,B & 157.03581886712 & -64.50508245571 & $ 9.20 _{ -0.14 }^{ +0.07 }$ & 331 & $ 0.46 _{ -0.01 }^{ +0.02 }$&$ 3619 _{ -27 }^{ +43 }$ &  $\texttt{inter}$   \\
841\,B & 94.93819539340 & -53.22863778805 & $ 12.29 _{ -0.13 }^{ +0.13 }$ & 3848 & $ 0.17 _{ -0.01 }^{ +0.01 }$&$ 3065 _{ -17 }^{ +17 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
851\,B & 7.38734149282 & -10.46842160443 & $ 11.41 _{ -0.09 }^{ +0.04 }$ & 287 & $ 0.20 _{ -0.07 }^{ +0.14 }$&$ 3160 _{ -308 }^{ +305 }$ &     \\
858\,A & 60.20074627116 & -54.59591178223 & $ 3.62 _{ -0.32 }^{ +0.16 }$ & 2762 & $ 1.12 _{ -0.14 }^{ +0.15 }$&$ 6257 _{ -336 }^{ +456 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
866\,B & 77.54142648528 & -57.58278909410 & $ 4.53 _{ -0.13 }^{ +0.08 }$ & 7925 & $ 0.92 _{ -0.09 }^{ +0.10 }$&$ 6032 _{ -269 }^{ +260 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
874\,B & 96.06747994572 & -46.93628594996 & $ 6.19 _{ -0.20 }^{ +0.11 }$ & 870 & $ 0.74 _{ -0.04 }^{ +0.02 }$&$ 4971 _{ -189 }^{ +229 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
878\,B & 76.76056506275 & -51.76558378715 & $ 9.14 _{ -0.53 }^{ +0.43 }$ & 1905 & $ 0.45 _{ -0.02 }^{ +0.01 }$&$ 3699 _{ -146 }^{ +134 }$ &   $\texttt{BPRP}$  \\
880\,B & 94.16385651224 & -13.98511519034 & $ 11.32 _{ -0.08 }^{ +0.05 }$ & 503 & $ 0.25 _{ -0.01 }^{ +0.01 }$&$ 3105 _{ -65 }^{ +60 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
907\,B & 262.18515662434 & -62.83975903048 & $ 2.49 _{ -0.28 }^{ +0.28 }$ & 1150 & $ 1.51 _{ -0.17 }^{ +0.14 }$&$ 8535 _{ -884 }^{ +801 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
929\,B & 45.91073340823 & -39.92705351203 & $ 9.07 _{ -0.39 }^{ +0.14 }$ & 1909 & $ 0.52 _{ -0.02 }^{ +0.02 }$&$ 3474 _{ -34 }^{ +140 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
934\,B & 75.34813802439 & -56.14039667880 & $ 11.61 _{ -0.07 }^{ +0.16 }$ & 1912 & $ 0.21 _{ -0.02 }^{ +0.01 }$&$ 3165 _{ -26 }^{ +12 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
938\,B & 63.03450477042 & -12.11818903398 & $ 12.15 _{ -0.15 }^{ +0.03 }$ & 1721 & $ 0.18 _{ -0.01 }^{ +0.01 }$&$ 3083 _{ -4 }^{ +21 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
938\,C & 63.04074133604 & -12.12010400085 & $ 12.57 _{ -0.15 }^{ +0.03 }$ & 6471 & $ 0.16 _{ -0.01 }^{ +0.01 }$&$ 3030 _{ -1 }^{ +19 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1014\,B & 103.56089898375 & -34.22275986372 & $ 2.25 _{ -0.15 }^{ +0.10 }$ & 476 & $ 1.59 _{ -0.20 }^{ +0.15 }$&$ 8423 _{ -772 }^{ +721 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1027\,B & 167.09827330208 & -29.63303681373 & $ 7.58 _{ -0.27 }^{ +0.19 }$ & 7408 & $ 0.60 _{ -0.01 }^{ +0.05 }$&$ 4140 _{ -122 }^{ +247 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1036\,B & 157.86928005044 & -42.24965377231 & $ 7.63 _{ -0.42 }^{ +0.37 }$ & 6223 & $ 0.65 _{ -0.01 }^{ +0.01 }$&$ 4039 _{ -35 }^{ +754 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1037\,B & 147.38494593291 & -63.30327245836 & $ 9.28 _{ -0.15 }^{ +0.18 }$ & 3255 & $ 0.40 _{ -0.01 }^{ +0.05 }$&$ 3627 _{ -151 }^{ +126 }$ &   $\texttt{BPRP}$  \\
1043\,B & 128.30197419994 & -52.71379359888 & $ 6.24 _{ -0.29 }^{ +0.44 }$ & 346 & $ 0.72 _{ -0.17 }^{ +0.21 }$&$ 4992 _{ -976 }^{ +914 }$ &     \\
1044\,B & 153.81077913539 & -58.76602553110 & $ 2.20 _{ -0.05 }^{ +0.05 }$ & 702 & $ 1.69 _{ -0.03 }^{ +0.03 }$&$ 7568 _{ -69 }^{ +69 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1047\,B & 144.59161768168 & -67.50612965745 & $ 8.53 _{ -0.29 }^{ +0.10 }$ & 1947 & $ 0.60 _{ -0.01 }^{ +0.01 }$&$ 3653 _{ -17 }^{ +66 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1047\,C & 144.59165229024 & -67.50528321696 & $ 10.12 _{ -0.24 }^{ +0.18 }$ & 1890 & $ 0.35 _{ -0.01 }^{ +0.05 }$&$ 3327 _{ -145 }^{ +126 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1052\,B & 337.49764490266 & -75.64591009074 & $ 9.17 _{ -0.25 }^{ +0.27 }$ & 1500 & $ 0.50 _{ -0.01 }^{ +0.01 }$&$ 3491 _{ -22 }^{ +62 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1057\,B & 127.99795242024 & -78.40711186339 & $ 10.81 _{ -0.16 }^{ +0.04 }$ & 177 & $ 0.25 _{ -0.09 }^{ +0.16 }$&$ 3289 _{ -273 }^{ +305 }$ &     \\
1098\,B & 192.93720703220 & -88.10924649964 & $ 11.15 _{ -0.09 }^{ +0.14 }$ & 6255 & $ 0.25 _{ -0.03 }^{ +0.04 }$&$ 3094 _{ -11 }^{ +51 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1099\,B & 328.71083924527 & -77.33743301163 & $ 8.94 _{ -0.10 }^{ +0.15 }$ & 180 & $ 0.49 _{ -0.05 }^{ +0.06 }$&$ 3320 _{ -32 }^{ +73 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1101\,B & 319.54769459324 & -77.52966756328 & $ 6.22 _{ -0.24 }^{ +0.17 }$ & 940 & $ 0.75 _{ -0.02 }^{ +0.02 }$&$ 4859 _{ -135 }^{ +151 }$ &  $\texttt{inter}$ $\texttt{BPRP}$ $\texttt{PRI}$ \\
1110\,B & 286.79654051717 & -58.69683475333 & $ 4.74 _{ -0.19 }^{ +0.07 }$ & 2193 & $ 0.93 _{ -0.08 }^{ +0.07 }$&$ 5901 _{ -220 }^{ +245 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1120\,B & 293.38975256816 & -45.89163463658 & $ 3.15 _{ -0.78 }^{ +0.50 }$ & 1525 & $ 1.18 _{ -0.16 }^{ +0.17 }$&$ 6438 _{ -375 }^{ +446 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1145\,A & 291.91929836225 & 36.52904164250 & $ -0.24 _{ -0.22 }^{ +0.20 }$ & 3047 & $ 2.86 _{ -0.35 }^{ +0.35 }$&$ 10415 _{ -1080 }^{ +1240 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1152\,B & 283.48984931110 & 37.38040214551 & $ 2.77 _{ -0.07 }^{ +0.07 }$ & 167 & $ 1.39 _{ -0.26 }^{ +0.25 }$&$ 7066 _{ -812 }^{ +1197 }$ &   $\texttt{BPRP}$  \\
1154\,B & 254.91148952510 & 64.70302056269 & $ 11.14 _{ -0.12 }^{ +0.09 }$ & 2229 & $ 0.29 _{ -0.04 }^{ +0.01 }$&$ 3105 _{ -19 }^{ +4 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1169\,B & 134.12014938646 & 72.53372749251 & $ 3.98 _{ -0.32 }^{ +0.32 }$ & 425 & $ 1.16 _{ -0.08 }^{ +0.09 }$&$ 6107 _{ -177 }^{ +202 }$ &  $\texttt{inter}$   \\
1197\,B & 293.26851306162 & 15.73653681594 & $ 6.62 _{ -0.24 }^{ +0.24 }$ & 653 & $ 0.68 _{ -0.17 }^{ +0.21 }$&$ 4763 _{ -935 }^{ +978 }$ &     \\
1201\,B & 42.25006628021 & -14.53764626287 & $ 9.40 _{ -0.45 }^{ +0.05 }$ & 317 & $ 0.50 _{ -0.01 }^{ +0.01 }$&$ 3376 _{ -33 }^{ +48 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1203\,B & 168.22327481331 & -34.40536032385 & $ 15.72 _{ -0.16 }^{ +0.09 }$ & 765 & $ 0.08 _{ -0.01 }^{ +0.01 }$&$ 2503 _{ -18 }^{ +40 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1208\,B & 30.49721023441 & -83.22722795389 & $ 7.43 _{ -0.28 }^{ +0.27 }$ & 753 & $ 0.65 _{ -0.01 }^{ +0.01 }$&$ 4174 _{ -129 }^{ +147 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1209\,B & 73.55858994674 & -70.38210641393 & $ 14.23 _{ -0.25 }^{ +0.10 }$ & 3994 & $ 0.11 _{ -0.01 }^{ +0.01 }$&$ 2888 _{ -180 }^{ +39 }$ &  $\texttt{inter}$ \\
1215\,A & 146.87585027167 & -77.29681591908 & $ 6.82 _{ -0.01 }^{ +0.01 }$ & 61 & $ 0.65 _{ -0.05 }^{ +0.02 }$&$ 4707 _{ -619 }^{ +219 }$ &   $\texttt{BPRP}$  \\
1220\,B & 71.65833551625 & -78.56294136571 & $ 8.37 _{ -0.39 }^{ +0.15 }$ & 1994 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3811 _{ -84 }^{ +28 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1228\,B & 107.85203996998 & -68.83225063928 & $ 8.00 _{ -0.53 }^{ +0.06 }$ & 3168 & $ 0.60 _{ -0.01 }^{ +0.01 }$&$ 3915 _{ -22 }^{ +72 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{G}$ & $sep$ & $mass$        &  $T_{eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
1234\,B & 290.57279878391 & 26.31917491824 & $ 11.73 _{ -0.16 }^{ +0.04 }$ & 228 & $ 0.20 _{ -0.01 }^{ +0.01 }$&$ 3114 _{ -64 }^{ +64 }$ &   $\texttt{BPRP}$  \\
1242\,B & 248.55299622090 & 60.19714896067 & $ 9.90 _{ -0.18 }^{ +0.08 }$ & 489 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3381 _{ -56 }^{ +13 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1246\,B & 251.11942105657 & 70.43039154298 & $ 9.73 _{ -0.18 }^{ +0.15 }$ & 769 & $ 0.39 _{ -0.02 }^{ +0.03 }$&$ 3488 _{ -37 }^{ +34 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1248\,B & 259.02712070387 & 63.11414410059 & $ 8.09 _{ -0.45 }^{ +0.07 }$ & 5301 & $ 0.54 _{ -0.01 }^{ +0.01 }$&$ 3935 _{ -73 }^{ +21 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1253\,B & 260.90111371912 & 64.86363620801 & $ 8.14 _{ -0.74 }^{ +0.41 }$ & 992 & $ 0.60 _{ -0.01 }^{ +0.01 }$&$ 3842 _{ -23 }^{ +24 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1254\,B & 239.19850554781 & 65.88873486662 & $ 10.28 _{ -0.22 }^{ +0.13 }$ & 875 & $ 0.33 _{ -0.02 }^{ +0.03 }$&$ 3367 _{ -25 }^{ +42 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1259\,B & 282.11038931422 & 79.25983609394 & $ 13.64 _{ -0.32 }^{ +0.19 }$ & 1648 & $ _{  }^{  }$&$  _{  }^{  }$ &  $\texttt{WD}$ $\texttt{BPRP}$  \\
1263\,B & 309.35435717461 & 22.65401960652 & $ 10.37 _{ -0.17 }^{ +0.12 }$ & 125 & $ 0.31 _{ -0.11 }^{ +0.16 }$&$ 3381 _{ -272 }^{ +333 }$ &     \\
1264\,B & 287.24138480678 & 57.34449019365 & $ 8.23 _{ -0.18 }^{ +0.22 }$ & 270 & $ 0.54 _{ -0.18 }^{ +0.19 }$&$ 3950 _{ -485 }^{ +1006 }$ &     \\
1310\,B & 300.84230719594 & 53.29418097080 & $ 4.23 _{ -0.13 }^{ +0.10 }$ & 2356 & $ 1.01 _{ -0.09 }^{ +0.12 }$&$ 6010 _{ -286 }^{ +303 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1315\,B & 318.23179713472 & 46.26809026753 & $ 3.48 _{ -0.25 }^{ +0.15 }$ & 3848 & $ 1.09 _{ -0.12 }^{ +0.18 }$&$ 6072 _{ -437 }^{ +419 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1333\,B & 325.01562825543 & 48.40643564770 & $ 5.11 _{ -0.11 }^{ +0.23 }$ & 579 & $ 0.87 _{ -0.07 }^{ +0.06 }$&$ 5719 _{ -302 }^{ +304 }$ &   $\texttt{BPRP}$  \\
1354\,A & 312.17813664866 & 51.91034002583 & $ -0.50 _{ -0.14 }^{ +0.19 }$ & 1050 & $ 3.03 _{ -0.32 }^{ +0.38 }$&$ 10745 _{ -993 }^{ +1315 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1361\,B & 320.83183328076 & 52.81291565597 & $ 10.52 _{ -0.30 }^{ +0.17 }$ & 2803 & $ 0.30 _{ -0.02 }^{ +0.04 }$&$ 3322 _{ -32 }^{ +57 }$ &  $\texttt{inter}$   \\
1370\,B & 345.74957042542 & 44.56613663041 & $ 5.55 _{ -0.07 }^{ +0.10 }$ & 1512 & $ 0.85 _{ -0.03 }^{ +0.05 }$&$ 5217 _{ -150 }^{ +203 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1393\,A & 333.17218946634 & 52.90141641702 & $ 3.21 _{ -0.07 }^{ +0.07 }$ & 702 & $ 1.23 _{ -0.22 }^{ +0.17 }$&$ 6560 _{ -627 }^{ +617 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1410\,B & 334.91724389711 & 42.55896358292 & $ 9.97 _{ -0.22 }^{ +0.25 }$ & 6659 & $ 0.44 _{ -0.09 }^{ +0.02 }$&$ 3243 _{ -35 }^{ +12 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1411\,B & 232.88571847929 & 47.03841221645 & $ 10.82 _{ -0.14 }^{ +0.13 }$ & 5212 & $ 0.30 _{ -0.01 }^{ +0.01 }$&$ 3189 _{ -12 }^{ +31 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1413\,B & 333.25739716163 & 37.62851333813 & $ 9.70 _{ -0.24 }^{ +0.09 }$ & 1449 & $ 0.37 _{ -0.03 }^{ +0.04 }$&$ 3097 _{ -11 }^{ +54 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1440\,B & 283.79393813153 & 64.53096224006 & $ 3.86 _{ -0.27 }^{ +0.27 }$ & 420 & $ 1.06 _{ -0.13 }^{ +0.14 }$&$ 6254 _{ -364 }^{ +447 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1450\,B & 286.85297169457 & 59.08738730425 & $ 13.01 _{ -0.87 }^{ +0.21 }$ & 76 & $ 0.14 _{ -0.01 }^{ +0.04 }$&$ 3016 _{ -7 }^{ +69 }$ &  $\texttt{inter}$ $\texttt{BPRP}$ \\
1452\,B & 290.17397611734 & 73.19599323239 & $ 11.41 _{ -0.35 }^{ +0.03 }$ & 97 & $ 0.27 _{ -0.02 }^{ +0.01 }$&$ 3025 _{ -6 }^{ +8 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1453\,B & 258.22248570437 & 57.19807389112 & $ 11.63 _{ -0.09 }^{ +0.05 }$ & 147 & $ 0.20 _{ -0.08 }^{ +0.11 }$&$ 3115 _{ -284 }^{ +278 }$ &     \\
1464\,B & 288.38585417734 & 62.20301204055 & $ 9.57 _{ -0.13 }^{ +0.12 }$ & 235 & $ 0.41 _{ -0.15 }^{ +0.17 }$&$ 3560 _{ -324 }^{ +570 }$ &     \\
1482\,B & 345.99748745763 & 52.56433139172 & $ 10.47 _{ -0.29 }^{ +0.42 }$ & 2634 & $ 0.31 _{ -0.05 }^{ +0.04 }$&$ 3331 _{ -80 }^{ +55 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1516\,B & 340.08727912562 & 69.50547481353 & $ 9.81 _{ -0.11 }^{ +0.11 }$ & 1770 & $ 0.40 _{ -0.01 }^{ +0.05 }$&$ 3369 _{ -90 }^{ +52 }$ &   $\texttt{BPRP}$  \\
1520\,B & 350.20952331512 & 62.16837997047 & $ 9.86 _{ -0.20 }^{ +0.40 }$ & 9258 & $ 0.45 _{ -0.01 }^{ +0.01 }$&$ 3261 _{ -39 }^{ +46 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1521\,B & 356.78109796486 & 69.04849960912 & $ 2.85 _{ -0.49 }^{ +0.18 }$ & 4500 & $ 1.34 _{ -0.16 }^{ +0.17 }$&$ 6672 _{ -450 }^{ +631 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1534\,B & 6.07744943601 & 57.88217803703 & $ 12.13 _{ -0.24 }^{ +0.15 }$ & 1351 & $ 0.18 _{ -0.01 }^{ +0.02 }$&$ 3086 _{ -20 }^{ +35 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1537\,B & 348.58942990562 & 44.51201971840 & $ 11.20 _{ -0.11 }^{ +0.09 }$ & 3928 & $ 0.25 _{ -0.01 }^{ +0.01 }$&$ 3165 _{ -66 }^{ +65 }$ &   $\texttt{BPRP}$  \\
1557\,B & 8.16547327902 & 54.65718462704 & $ 9.48 _{ -0.23 }^{ +0.43 }$ & 2920 & $ 0.43 _{ -0.06 }^{ +0.03 }$&$ 3533 _{ -90 }^{ +67 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1602\,B & 37.13017441001 & 40.89149908999 & $ 8.38 _{ -0.77 }^{ +0.27 }$ & 1291 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3830 _{ -57 }^{ +61 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1624\,B & 3.01086226844 & 66.65444199631 & $ 12.67 _{ -0.07 }^{ +0.08 }$ & 4965 & $ _{   }^{   }$&$   _{   }^{   }$ &  $\texttt{WD}$ $\texttt{BPRP}$  \\
1630\,B & 352.06002753136 & 75.55551031762 & $ 7.70 _{ -0.24 }^{ +0.20 }$ & 2669 & $ 0.60 _{ -0.01 }^{ +0.01 }$&$ 4066 _{ -64 }^{ +107 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1634\,B & 56.38972447678 & 37.11227227095 & $ 12.36 _{ -0.35 }^{ +0.24 }$ & 90 & $ 0.17 _{ -0.01 }^{ +0.02 }$&$ 3056 _{ -28 }^{ +46 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1643\,B & 272.26431581006 & 53.21696867699 & $ 7.80 _{ -0.30 }^{ +0.20 }$ & 112 & $ 0.55 _{ -0.02 }^{ +0.03 }$&$ 4150 _{ -103 }^{ +111 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1659\,B & 277.92344295486 & 82.30913380686 & $ 10.08 _{ -0.16 }^{ +0.02 }$ & 1413 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3283 _{ -13 }^{ +50 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1662\,B & 93.32318745533 & 63.68540834119 & $ 4.53 _{ -0.26 }^{ +0.26 }$ & 1585 & $ 0.96 _{ -0.09 }^{ +0.09 }$&$ 5959 _{ -272 }^{ +291 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1665\,B & 88.36904643658 & 37.33993899215 & $ 4.94 _{ -0.25 }^{ +0.25 }$ & 127 & $ 0.87 _{ -0.19 }^{ +0.26 }$&$ 5689 _{ -878 }^{ +756 }$ &     \\
1671\,B & 131.04543672507 & 86.23454708288 & $ 4.51 _{ -0.23 }^{ +0.08 }$ & 6367 & $ 0.97 _{ -0.09 }^{ +0.09 }$&$ 5882 _{ -244 }^{ +239 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1675\,B & 47.80737997752 & 61.76200305002 & $ 3.22 _{ -0.32 }^{ +0.41 }$ & 756 & $ 0.98 _{ -0.19 }^{ +0.36 }$&$ 5963 _{ -764 }^{ +889 }$ &     \\
1686\,B & 61.72099273730 & 66.12108638319 & $ 9.42 _{ -0.25 }^{ +0.15 }$ & 3310 & $ 0.50 _{ -0.01 }^{ +0.01 }$&$ 3373 _{ -17 }^{ +48 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1690\,A & 284.41001889491 & 53.52067537925 & $ 8.93 _{ -0.90 }^{ +0.34 }$ & 1081 & $ 0.45 _{ -0.02 }^{ +0.01 }$&$ 3715 _{ -327 }^{ +89 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1690\,B & 284.40971028385 & 53.52006575846 & $ 9.84 _{ -0.06 }^{ +0.02 }$ & 1033 & $ 0.40 _{ -0.01 }^{ +0.05 }$&$ 3395 _{ -48 }^{ +360 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1697\,B & 290.10960431053 & 61.08505765609 & $ 10.65 _{ -0.27 }^{ +0.27 }$ & 160 & $ 0.27 _{ -0.11 }^{ +0.17 }$&$ 3327 _{ -288 }^{ +300 }$ &     \\
1703\,B & 113.87300602567 & 49.47964919005 & $ 11.52 _{ -0.11 }^{ +0.12 }$ & 1302 & $  _{ }^{}$&$  _{}^{ }$ &  $\texttt{WD}$ $\texttt{BPRP}$  \\
1704\,B & 114.93550476739 & 28.11925403965 & $ 6.51 _{ -0.12 }^{ +0.08 }$ & 3115 & $ 0.71 _{ -0.03 }^{ +0.04 }$&$ 4759 _{ -143 }^{ +170 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1709\,B & 118.62784685986 & 45.80703210202 & $ 7.21 _{ -0.48 }^{ +0.48 }$ & 1560 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 4793 _{ -144 }^{ +123 }$ &   $\texttt{BPRP}$  \\
1710\,B & 94.26362634215 & 76.19964301847 & $ 9.57 _{ -0.37 }^{ +0.11 }$ & 3621 & $ 0.45 _{ -0.01 }^{ +0.01 }$&$ 3415 _{ -50 }^{ +12 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1715\,B & 79.07194730144 & 79.73637212818 & $ 4.74 _{ -0.18 }^{ +0.23 }$ & 915 & $ 1.00 _{ -0.03 }^{ +0.04 }$&$ 5709 _{ -119 }^{ +97 }$ &  $\texttt{inter}$ $\texttt{BPRP}$ $\texttt{PRI}$ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{G}$ & $sep$ & $mass$        &  $T_{eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
1717\,B & 104.62843451084 & 67.67653852758 & $ 8.65 _{ -0.12 }^{ +0.06 }$ & 544 & $ 0.50 _{ -0.18 }^{ +0.17 }$&$ 3822 _{ -415 }^{ +869 }$ &     \\
1733\,B & 118.89363263802 & 54.60104522918 & $ 9.11 _{ -0.27 }^{ +0.24 }$ & 7458 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3467 _{ -11 }^{ +39 }$ &   $\texttt{BPRP}$  \\
1733\,C & 118.89405099377 & 54.60104292681 & $ 11.17 _{ -0.27 }^{ +0.24 }$ & 7643 & $ 0.25 _{ -0.11 }^{ +0.11 }$&$ 3223 _{ -314 }^{ +272 }$ &     \\
1744\,B & 294.29212480683 & 60.88045326551 & $ 8.02 _{ -0.15 }^{ +0.02 }$ & 410 & $ 0.56 _{ -0.01 }^{ +0.03 }$&$ 3935 _{ -6 }^{ +55 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1746\,B & 281.76777168782 & 54.91042776050 & $ 11.33 _{ -0.06 }^{ +0.06 }$ & 42 & $ 0.20 _{ -0.07 }^{ +0.15 }$&$ 3180 _{ -291 }^{ +281 }$ &     \\
1749\,B & 282.72824043706 & 64.41434948937 & $ 11.47 _{ -0.40 }^{ +0.14 }$ & 2308 & $ 0.25 _{ -0.01 }^{ +0.01 }$&$ 3105 _{ -3 }^{ +3 }$ &   $\texttt{BPRP}$  \\
1759\,B & 326.85588007140 & 62.77289617477 & $ 13.72 _{ -0.46 }^{ +0.14 }$ & 2769 & $ 0.12 _{ -0.01 }^{ +0.01 }$&$ 2658 _{ -5 }^{ +10 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1763\,B & 259.57840305122 & 74.30438747580 & $ 9.85 _{ -0.08 }^{ +0.02 }$ & 1334 & $ 0.45 _{ -0.02 }^{ +0.01 }$&$ 3303 _{ -53 }^{ +22 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1764\,A & 277.29369739873 & 55.31363842596 & $ 5.95 _{ -0.08 }^{ +0.01 }$ & 208 & $ 0.75 _{ -0.04 }^{ +0.05 }$&$ 5175 _{ -280 }^{ +326 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1768\,B & 152.10350986903 & 55.53946907879 & $ 10.44 _{ -0.15 }^{ +0.08 }$ & 365 & $ 0.30 _{ -0.11 }^{ +0.15 }$&$ 3370 _{ -284 }^{ +329 }$ &     \\
1770\,B & 141.36910301024 & 50.91001655080 & $ 8.38 _{ -0.17 }^{ +0.23 }$ & 800 & $ 0.54 _{ -0.03 }^{ +0.01 }$&$ 3828 _{ -65 }^{ +56 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1772\,B & 156.84567593037 & 34.39296058881 & $ 10.80 _{ -0.10 }^{ +0.12 }$ & 2428 & $ 0.32 _{ -0.01 }^{ +0.01 }$&$ 3126 _{ -30 }^{ +38 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1777\,B & 151.80488368021 & 46.11580599478 & $ 9.92 _{ -0.03 }^{ +0.05 }$ & 505 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3363 _{ -39 }^{ +36 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1786\,B & 141.72019411202 & 61.69509077739 & $ 10.38 _{ -0.34 }^{ +0.43 }$ & 3542 & $ 0.32 _{ -0.06 }^{ +0.04 }$&$ 3348 _{ -81 }^{ +65 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1787\,B & 152.33615175604 & 39.16052645095 & $ 9.60 _{ -0.33 }^{ +0.30 }$ & 5711 & $ 0.41 _{ -0.04 }^{ +0.05 }$&$ 3513 _{ -67 }^{ +79 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1795\,B & 184.36504975379 & 19.84010937659 & $ 9.30 _{ -0.09 }^{ +0.07 }$ & 1156 & $ 0.45 _{ -0.01 }^{ +0.05 }$&$ 3523 _{ -99 }^{ +39 }$ &   $\texttt{BPRP}$  \\
1797\,B & 162.77817718538 & 25.64012339111 & $ 12.23 _{ -0.05 }^{ +0.04 }$ & 485 & $ 0.17 _{ -0.01 }^{ +0.01 }$&$ 3073 _{ -6 }^{ +7 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1824\,B & 197.73257098391 & 61.74295912351 & $ 10.30 _{ -0.28 }^{ +0.03 }$ & 427 & $ 0.35 _{ -0.01 }^{ +0.01 }$&$ 3303 _{ -55 }^{ +4 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1825\,B & 280.68012409401 & 66.30383740103 & $ 6.85 _{ -0.14 }^{ +0.13 }$ & 850 & $ 0.70 _{ -0.05 }^{ +0.03 }$&$ 4538 _{ -154 }^{ +164 }$ &   $\texttt{BPRP}$  \\
1831\,B & 200.44996722273 & 17.76219504600 & $ 4.57 _{ -0.06 }^{ +0.02 }$ & 1936 & $ 0.91 _{ -0.08 }^{ +0.09 }$&$ 6082 _{ -219 }^{ +230 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1832\,B & 256.66433239435 & 63.77853548816 & $ 6.65 _{ -0.36 }^{ +0.11 }$ & 901 & $ 0.73 _{ -0.03 }^{ +0.03 }$&$ 4618 _{ -151 }^{ +238 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1846\,B & 257.98862933105 & 54.51217366949 & $ 16.34 _{ -0.38 }^{ +0.04 }$ & 4267 & $ 0.08 _{ -0.01 }^{ +0.01 }$&$ 2297 _{ -54 }^{ +161 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1848\,A & 204.43961623015 & 48.24638443961 & $ 3.03 _{ -0.22 }^{ +0.22 }$ & 4041 & $ 1.23 _{ -0.19 }^{ +0.18 }$&$ 6548 _{ -540 }^{ +571 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1855\,B & 205.35177120831 & 17.68411961247 & $ 8.12 _{ -0.15 }^{ +0.15 }$ & 2207 & $ 0.65 _{ -0.02 }^{ +0.01 }$&$ 3849 _{ -49 }^{ +25 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1857\,B & 199.60991227737 & 35.95655060058 & $ 7.98 _{ -0.22 }^{ +0.23 }$ & 3810 & $ 0.65 _{ -0.01 }^{ +0.01 }$&$ 3885 _{ -20 }^{ +19 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1859\,B & 279.83113256180 & 69.51994716264 & $ 13.07 _{ -0.14 }^{ +0.12 }$ & 2385 & $ 0.14 _{ -0.01 }^{ +0.01 }$&$ 3014 _{ -4 }^{ +5 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1860\,BC & 226.45330364870 & 64.04744603055 & $ 11.41 _{ -0.11 }^{ +0.02 }$ & 251 & $ 0.22 _{ -0.01 }^{ +0.01 }$&$ 3197 _{ -4 }^{ +13 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1869\,B & 37.53909310263 & -79.75788829655 & $ 6.94 _{ -0.35 }^{ +0.41 }$ & 2273 & $ 0.70 _{ -0.01 }^{ +0.05 }$&$ 4408 _{ -185 }^{ +111 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1883\,B & 134.08808793486 & -12.93487116122 & $ 9.86 _{ -0.30 }^{ +0.42 }$ & 1823 & $ 0.38 _{ -0.10 }^{ +0.08 }$&$ 3115 _{ -42 }^{ +54 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1890\,B & 279.73264579886 & 79.23618954550 & $ 8.39 _{ -0.39 }^{ +0.05 }$ & 4191 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 3804 _{ -19 }^{ +20 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
1893\,B & 326.43473204199 & 79.61237277427 & $ 9.16 _{ -0.43 }^{ +0.17 }$ & 829 & $ 0.47 _{ -0.02 }^{ +0.05 }$&$ 3635 _{ -66 }^{ +100 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1918\,B & 167.57443728500 & -58.98167316031 & $ 10.59 _{ -0.12 }^{ +0.11 }$ & 7860 & $ 0.30 _{ -0.02 }^{ +0.02 }$&$ 3308 _{ -21 }^{ +23 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1918\,C & 167.57721821277 & -58.97948181173 & $ 11.82 _{ -0.12 }^{ +0.11 }$ & 7904 & $ 0.19 _{ -0.01 }^{ +0.01 }$&$ 3132 _{ -18 }^{ +20 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
1925\,B & 135.41674689455 & -20.72104913780 & $ 10.36 _{ -0.33 }^{ +0.13 }$ & 885 & $ 0.32 _{ -0.02 }^{ +0.04 }$&$ 3352 _{ -25 }^{ +64 }$ &  $\texttt{inter}$   \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccc}
\hline
CTOI     & $\alpha$   & $\delta$   & $M_{G}$ & $sep$ & $mass$        &  $T_{eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
{\fontsize{7}{0}\selectfont 26547036\,B} & 292.16742839087 & 53.48781540712 & $ 10.33 _{ -0.12 }^{ +0.09 }$ & 210 & $ 0.32 _{ -0.12 }^{ +0.14 }$&$ 3386 _{ -268 }^{ +344 }$ &     \\
{\fontsize{7}{0}\selectfont 32150630\,B} & 59.24915611605 & -68.62856241500 & $ 7.95 _{ -0.22 }^{ +0.23 }$ & 1691 & $ 0.60 _{ -0.02 }^{ +0.06 }$&$ 3716 _{ -89 }^{ +136 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 46029346\,B} & 131.83080372881 & -57.19579870272 & $ 11.27 _{ -0.10 }^{ +0.09 }$ & 7555 & $ 0.23 _{ -0.01 }^{ +0.01 }$&$ 3212 _{ -10 }^{ +11 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 50380257\,B} & 32.98408606444 & -72.68149404570 & $ 3.71 _{ -0.16 }^{ +0.12 }$ & 1946 & $ 1.09 _{ -0.13 }^{ +0.16 }$&$ 6179 _{ -350 }^{ +444 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 53309262\,B} & 116.97464432321 & 57.69711598929 & $ 11.64 _{ -0.38 }^{ +0.11 }$ & 625 & $ _{  }^{  }$&$  _{  }^{  }$ &  $\texttt{WD}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 94423678\,A} & 241.77040290903 & -30.55812881055 & $ 9.04 _{ -0.86 }^{ +0.42 }$ & 840 & $ 0.45 _{ -0.09 }^{ +0.05 }$&$ 3177 _{ -141 }^{ +37 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 94423678\,C} & 241.76958683414 & -30.55822987989 & $ 12.02 _{ -0.86 }^{ +0.42 }$ & 1175 & $ 0.18 _{ -0.02 }^{ +0.06 }$&$ 3100 _{ -55 }^{ +124 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 100103200\,B} & 24.68186088896 & -45.24666650342 & $ 8.83 _{ -0.31 }^{ +0.13 }$ & 267 & $ 0.50 _{ -0.01 }^{ +0.01 }$&$ 3664 _{ -49 }^{ +58 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 146129309\,A} & 123.50524518805 & -31.14914829254 & $ 2.86 _{ -0.15 }^{ +0.27 }$ & 2906 & $ 1.25 _{ -0.15 }^{ +0.13 }$&$ 6356 _{ -356 }^{ +401 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 166184426\,A} & 206.10701292980 & -40.33735051981 & $ 10.48 _{ -0.23 }^{ +0.01 }$ & 142 & $ 0.35 _{ -0.01 }^{ +0.01 }$&$ 3218 _{ -34 }^{ +29 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 166184426\,C} & 206.11572231461 & -40.31080867938 & $ 11.50 _{ -0.07 }^{ +0.02 }$ & 2174 & $ 0.25 _{ -0.01 }^{ +0.01 }$&$ 3041 _{ -6 }^{ +29 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 180412528\,A} & 11.35601011556 & -77.86856335497 & $ 6.51 _{ -0.01 }^{ +0.01 }$ & 118 & $ 0.68 _{ -0.04 }^{ +0.03 }$&$ 4873 _{ -211 }^{ +172 }$ &     \\
{\fontsize{7}{0}\selectfont 206462116\,B} & 330.86626985446 & -21.70199590203 & $ 2.68 _{ -0.26 }^{ +0.08 }$ & 486 & $ 1.52 _{ -0.03 }^{ +0.09 }$&$ 7065 _{ -70 }^{ +199 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 207080350\,B} & 320.93453803512 & -39.80238781918 & $ 3.78 _{ -0.18 }^{ +0.12 }$ & 9865 & $ 1.11 _{ -0.14 }^{ +0.10 }$&$ 6504 _{ -385 }^{ +436 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 214299966\,B} & 339.17070601987 & -36.94513553401 & $ 11.87 _{ -0.42 }^{ +0.29 }$ & 2511 & $ 0.19 _{ -0.02 }^{ +0.03 }$&$ 3124 _{ -42 }^{ +67 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 229675762\,B} & 253.10295194093 & 74.90264713730 & $ 10.45 _{ -0.26 }^{ +0.36 }$ & 1365 & $ 0.37 _{ -0.01 }^{ +0.03 }$&$ 3169 _{ -76 }^{ +13 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 229740848\,B} & 279.56943639444 & 69.61872475697 & $ 8.96 _{ -0.17 }^{ +0.09 }$ & 435 & $ 0.46 _{ -0.15 }^{ +0.20 }$&$ 3730 _{ -389 }^{ +796 }$ &     \\
{\fontsize{7}{0}\selectfont 229760134\,B} & 280.98855662366 & 68.49809264473 & $ 10.55 _{ -0.19 }^{ +0.09 }$ & 3521 & $ 0.30 _{ -0.02 }^{ +0.03 }$&$ 3316 _{ -17 }^{ +36 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 230013820\,B} & 291.14774277414 & 65.16765938948 & $ 9.76 _{ -0.24 }^{ +0.24 }$ & 402 & $ 0.39 _{ -0.03 }^{ +0.03 }$&$ 3481 _{ -59 }^{ +47 }$ &  $\texttt{inter}$   \\
{\fontsize{7}{0}\selectfont 230389303\,B} & 286.20744942415 & 62.12884273032 & $ 9.17 _{ -0.26 }^{ +0.28 }$ & 2002 & $ 0.50 _{ -0.01 }^{ +0.01 }$&$ 3483 _{ -16 }^{ +8 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 231714759\,B} & 352.59374300945 & -58.42396345717 & $ 7.68 _{ -0.04 }^{ +0.04 }$ & 3916 & $ 0.55 _{ -0.03 }^{ +0.05 }$&$ 4229 _{ -288 }^{ +115 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 231860752\,B} & 28.86766926051 & -63.07680576110 & $ 2.60 _{ -0.04 }^{ +0.04 }$ & 456 & $ 1.41 _{ -0.27 }^{ +0.38 }$&$ 6951 _{ -815 }^{ +1981 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 233058265\,B} & 269.47124326189 & 64.06867172185 & $ 9.86 _{ -0.21 }^{ +0.21 }$ & 4932 & $ 0.38 _{ -0.03 }^{ +0.03 }$&$ 3456 _{ -50 }^{ +49 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 233195052\,A} & 264.24979902224 & 67.09473234795 & $ 5.89 _{ -0.25 }^{ +0.06 }$ & 2103 & $ 0.79 _{ -0.05 }^{ +0.03 }$&$ 5134 _{ -176 }^{ +201 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 265489698\,B} & 321.76709198809 & -62.65288735178 & $ 7.03 _{ -0.30 }^{ +0.30 }$ & 737 & $ 0.67 _{ -0.03 }^{ +0.03 }$&$ 4380 _{ -152 }^{ +118 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 267185423\,B} & 5.99172764702 & -72.31612479739 & $ 8.41 _{ -0.27 }^{ +0.25 }$ & 237 & $ 0.51 _{ -0.15 }^{ +0.20 }$&$ 3875 _{ -441 }^{ +937 }$ &     \\
{\fontsize{7}{0}\selectfont 267608606\,B} & 114.46987955911 & -50.62894871102 & $ 9.97 _{ -0.14 }^{ +0.05 }$ & 558 & $ 0.40 _{ -0.01 }^{ +0.01 }$&$ 3334 _{ -12 }^{ +60 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 268301217\,B} & 116.37064013145 & -52.38257066120 & $ 7.62 _{ -0.24 }^{ +0.17 }$ & 1043 & $ 0.59 _{ -0.05 }^{ +0.02 }$&$ 4177 _{ -250 }^{ +277 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 293689267\,A} & 97.96133047246 & -43.53416767263 & $ 7.96 _{ -0.61 }^{ +0.11 }$ & 80 & $ 0.65 _{ -0.01 }^{ +0.01 }$&$ 3903 _{ -31 }^{ +457 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 309146836\,B} & 123.81845316863 & -62.91530395207 & $ 3.20 _{ -0.29 }^{ +0.21 }$ & 325 & $ 1.16 _{ -0.18 }^{ +0.23 }$&$ 6305 _{ -533 }^{ +629 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 327667965\,B} & 329.46468590131 & -68.21473877661 & $ 10.56 _{ -0.10 }^{ +0.15 }$ & 85 & $ 0.30 _{ -0.11 }^{ +0.15 }$&$ 3342 _{ -260 }^{ +306 }$ &     \\
{\fontsize{7}{0}\selectfont 332657786\,A} & 149.98610732283 & -16.15655994823 & $ 9.90 _{ -0.17 }^{ +0.05 }$ & 885 & $ 0.40 _{ -0.01 }^{ +0.04 }$&$ 3326 _{ -45 }^{ +44 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 350190639\,B} & 355.04608773059 & -62.40778001842 & $ 9.09 _{ -0.07 }^{ +0.07 }$ & 94 & $ 0.47 _{ -0.01 }^{ +0.01 }$&$ 3656 _{ -22 }^{ +14 }$ &  $\texttt{inter}$ $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 381854774\,B} & 321.79313516670 & -54.34409724875 & $ 3.99 _{ -0.21 }^{ +0.15 }$ & 4547 & $ 1.02 _{ -0.12 }^{ +0.13 }$&$ 6215 _{ -321 }^{ +370 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 381854774\,C} & 321.79211847629 & -54.34379635502 & $ 4.45 _{ -0.15 }^{ +0.12 }$ & 4372 & $ 0.96 _{ -0.09 }^{ +0.09 }$&$ 6028 _{ -310 }^{ +342 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
{\fontsize{7}{0}\selectfont 385557214\,B} & 56.47007718941 & 27.55683403965 & $ 13.95 _{ -0.23 }^{ +0.15 }$ & 3939 & $ 0.13 _{ -0.03 }^{ +0.01 }$&$ 2510 _{ -25 }^{ +9 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 404927661\,B} & 85.48301024674 & -66.09401978735 & $ 9.50 _{ -0.19 }^{ +0.46 }$ & 3586 & $ 0.45 _{ -0.01 }^{ +0.01 }$&$ 3439 _{ -23 }^{ +62 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 441422527\,B} & 311.29856927779 & -35.16774105254 & $ 4.55 _{ -0.50 }^{ +0.50 }$ & 604 & $ 0.98 _{ -0.10 }^{ +0.08 }$&$ 6053 _{ -328 }^{ +385 }$ &   $\texttt{BPRP}$  \\
{\fontsize{7}{0}\selectfont 455737331\,B} & 357.34826373893 & 36.89564748269 & $ 7.80 _{ -0.26 }^{ +0.08 }$ & 2455 & $ 0.55 _{ -0.01 }^{ +0.01 }$&$ 4080 _{ -217 }^{ +159 }$ &   $\texttt{BPRP}$ $\texttt{PRI}$ \\
\hline
\end{tabular}
